Catalogue of central stars of planetary nebulae: Expanded edition

Planetary nebulae represent a potential late stage of stellar evolution, however the central stars (CSPNe) are relatively faint and therefore pertinent information is merely available for <20% of the Galactic sample. Consequently, the literature was surveyed to construct a new catalogue of 620 CSPNe featuring important spectral classifications and information. The catalogue supersedes the existing iteration by 25%, and includes physical parameters such as luminosity, surface gravity, temperature, magnitude estimates, and references for published spectra. The marked statistical improvement enabled the following pertinent conclusions to be determined: the H-rich/H-poor ratio is 2:1, there is a deficiency of CSPNe with types [WC 5-6], and nearly 80% of binary central stars belong to the H-rich group. The last finding suggests that evolutionary scenarios leading to the formation of binary central stars interfere with the conditions required for the formation of H-poor CSPN. Approximately 50% of the sample with derived values of log L, log Teff, and log g, exhibit masses and ages consistent with single stellar evolutionary models. The implication is that single stars are indeed able to form planetary nebulae. Moreover, it is shown that H-poor CSPNe are formed by higher mass progenitors. The catalogue is available through the Vizier database.

==> (inline-0) <==
\begin{longtable}{l c l c c c c c c c c}
\caption[Catalogue of CSPNe]{Catalogue of CSPNe. Description of the columns is in Section \ref{des-1}.}
\label{tabla1} \\

\hline  \multicolumn{1}{c}{PN G} & \multicolumn{1}{c}{f\_} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{RA$_{J2000}$} & 
\multicolumn{1}{c}{DEC$_{J2000}$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{SpT2} & \multicolumn{1}{c}{Ref.} & 
\multicolumn{1}{c}{RB} & 
\multicolumn{1}{c}{Ref. spectra} \\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline  \multicolumn{1}{c}{PN G} & \multicolumn{1}{c}{f\_} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{RA$_{J2000}$} & 
\multicolumn{1}{c}{DEC$_{J2000}$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{Ref.} & \multicolumn{1}{c}{SpT2} & \multicolumn{1}{c}{Ref.} & 
\multicolumn{1}{c}{RB} & \multicolumn{1}{c}{Ref. spectra}\\ \hline 
\endhead

\hline\multicolumn{10}{r}{{Continued on next page}} \\ 
\endfoot

\hline \hline
\endlastfoot
%
%1     &            & *   & KPD 0005+5106    & 00 08 18.4 & 51 23 19.0  & DO                & D1999                &             &              &    &                 \\
%5     &            & *   & PG 1034+001      & 10 37 04.0 & -00 08 20.0 & DO                & HI2004               &             &                  &  &                    \\
\#1  & * & KPD~0005$+$5106 & 00 08 18.4 & $+$51 23 19.0 & DO & D1999 &  &  &  & DL1985 DW1996 \\
\#2  & * & PG~0108$+$101 & 01 11 06.6 & $+$10 21 39.2 & DO & D1999 &  &  &  & WG1985 \\
\#3  & * & PG~0109$+$111 & 01 12 22.9 & $+$11 23 36.6 & DO & D1999 &  &  &  & WG1985 DW1996 \\
\#4  & * & PG~1034$+$001 & 10 37 04.0 & $-$00 08 20.0 & DO + ? & HI2004 &  &  & AL2019a & WG1985 WD1995 \\
\#5  & * & Hen~2$-$139 & 15 54 44.5 & $-$55 29 34.1 & B[e] & LZ1998 & SySt? & MZ2002 &  & MZ2002 \\
\#6  & * & 2MASS~18482\footnote{2MASS~J18482874$-$1237434} & 18 48 28.7 & $-$12 37 43.5 & O & t.w. &  &  &  & MM2014 \\
\#7  & * & Kn~61 & 19 21 39.0 & $+$38 18 56.9 & PG~1159 (lg E) & GD2014 &  &  &  & GD2014 \\
\#8  & * & PM~1$-$322 & 20 14 50.9 & $+$12 03 50.0 & SySt & MV2010 &  &  &  & - \\
\#9  & * & BD$+$28~4211 & 21 51 11.0 & $+$28 51 50.4 & sdO & LF2015 &  &  &  & LF2015 H1999 \\
 000.0$-$06.8 &  & H~1$-$62 & 18 13 17.9 & $-$32 19 43.0 & [WC 10-11] & WG2011b &  &  &  & WG2011b \\
 000.1$+$17.2 &  & PC~12 & 16 43 49.3 & $-$18 56 33.0 & O & WG2011b &  &  &  & WG2011b \\
 000.2$-$01.9 &  & M~2$-$19 & 17 53 45.6 & $-$29 43 46.9 & O(H)6-8 III-V + ? & WG2018 &  &  & MA2009 & WG2018 \\
 000.3$+$12.2 &  & IC~4634 & 17 01 33.6 & $-$21 49 32.8 & O(H)3 If* & WM2015 &  &  &  & WM2015 \\
 000.4$+$04.4 &  & K~5$-$1 & 17 29 52.4 & $-$26 11 14.0 & wels & GS2004 &  &  &  & - \\
 000.4$-$01.9 &  & M~2$-$20 & 17 54 25.4 & $-$29 36 08.2 & [WC 5-6] & AN2003 &  &  &  & AN2003 \\
 000.7$+$04.7 &  & H~2$-$11 & 17 29 25.9 & $-$25 49 06.6 & wels & GS2004 &  &  &  & - \\
 000.7$+$08.0 &  & MPA~J1717$-$2356 & 17 17 09.0 & $-$23 56 29.0 & Blue & MASH-II &  &  &  & - \\
 000.7$-$02.7 &  & M~2$-$21 & 17 58 09.6 & $-$29 44 20.1 & wels & GC2009 &  &  &  & DP2011 \\
 000.9$-$02.0 &  & Bl~2$-$13 & 17 56 02.8 & $-$29 11 16.2 & wels & GS2004 &  &  &  & - \\
 001.2$-$03.0 &  & H~1$-$47 & 18 00 37.6 & $-$29 21 50.5 & [WC 11]? & GS2004 &  &  &  & - \\
 001.2$-$05.6 &  & PHR~J1811$-$3042 & 18 11 02.7 & $-$30 42 12.0 & [WO 1-2] & DP2011 &  &  &  & DP2011 \\
 001.5$-$06.7 &  & SwSt~1 & 18 16 12.3 & $-$30 52 08.1 & [WC 9]pec & AN2003 & Of-WR(c) & MH1991 &  & LH1998 MH1991 dC2001 \\
 001.7$-$04.4 &  & H~1$-$55 & 18 07 14.6 & $-$29 41 24.5 & [WC 11] & GC2009 &  &  &  & GC2009 \\
 001.7$-$04.6 &  & H~1$-$56 & 18 07 53.9 & $-$29 44 34.3 & O? & WG2018 &  &  &  & WG2018 \\
 001.8$-$02.0 &  & PHR~J1757$-$2824 & 17 57 42.2 & $-$28 24 07.0 & O(H) + ? & WG2018 &  &  & MA2009 & WG2018 \\
 001.8$-$03.7 &  & PHR~J1804$-$2913 & 18 04 28.5 & $-$29 13 57.2 & O(H) + ? & WG2018 &  &  & MA2009 & WG2018 \\
 002.0$-$06.2 &  & M~2$-$33 & 18 15 06.6 & $-$30 15 33.3 & O(H)5f & HP2007 & wels & AN2003 &  & HP2007 \\
 002.0$-$13.4 &  & IC~4776 & 18 45 50.6 & $-$33 20 32.0 & O + ? & t.w. & [WC 6]? &  & Mv2019 & Mv2019 \\
 002.1$-$02.2 &  & M~3$-$20 & 17 59 19.4 & $-$28 13 48.2 & Of & AK1987 & wels? & GC2009 &  & - \\
 002.2$-$02.7 &  & M~2$-$23 & 18 01 42.6 & $-$28 25 44.2 & Of & AK1987 &  &  &  & - \\
 002.2$-$06.3 &  & H~1$-$63 & 18 16 18.5 & $-$30 07 35.8 & O? & WG2011b &  &  &  & WG2011b \\
 002.2$-$09.4 &  & Cn~1$-$5 & 18 29 11.7 & $-$31 29 59.2 & [WO 4]pec & AN2003 &  &  &  & AN2003 \\
 002.4$+$05.8 &  & NGC~6369 & 17 29 20.5 & $-$23 45 34.8 & [WO 3] & AN2003 &  &  &  & MP2006 AN2003 \\
 002.4$-$03.7 &  & M~1$-$38 & 18 06 05.8 & $-$28 40 29.3 & O(H)7-8 & t.w. &  &  &  & GC2009   HP2007 \\
 002.6$+$05.5 &  & K~5$-$3 & 17 30 41.2 & $-$23 45 00.4 & [WC 4] & GS2004 &  &  &  & GS2004 \\
 002.6$+$08.1 &  & H~1$-$11 & 17 21 17.7 & $-$22 18 35.1 & wels & AN2003 &  &  &  & - \\
 002.6$-$03.4 &  & M~1$-$37 & 18 05 25.8 & $-$28 22 04.3 & O(H) & t.w. & pec. & HP2007 &  & HP2007 \\
 002.7$-$04.8 &  & M~1$-$42 & 18 11 05.0 & $-$28 58 59.1 & cont. & AK1987 &  &  &  & - \\
 002.7$-$52.4 &  & IC~5148 & 21 59 35.2 & $-$39 23 08.0 & hgO(H) & SECGPN &  &  &  & BK2018 \\
 003.1$+$02.9 &  & Hb~4 & 17 41 52.8 & $-$24 42 08.1 & [WO 3] & AN2003 &  &  &  & D2014 dM2002 \\
 003.2$-$04.4 &  & KFL~12 & 18 10 30.8 & $-$28 19 22.9 & wels & GC2009 &  &  &  & GC2009 \\
 003.3$+$66.1 &  & SkAc~1 & 14 16 21.9 & $+$13 52 24.2 & DAO & t.w. &  &  &  & KP2016 \\
 003.3$-$04.6 &  & Ap~1$-$12 & 18 11 35.1 & $-$28 22 36.6 & B0 I-III & WG2018 &  &  &  & WG2018 \\
 003.4$-$04.8 & * & H~2$-$43 & 18 12 48.0 & $-$28 19 59.7 & SySt & BM2000 & wels? & GC2009 &  & GC2009 \\
 003.5$-$02.4 &  & IC~4673 & 18 03 18.5 & $-$27 06 22.7 & O(H)8 & WG2018 &  &  &  & WG2018 \\
 003.6$+$03.1 &  & M~2$-$14 & 17 41 57.3 & $-$24 11 16.1 & wels & GS2004 &  &  &  & - \\
 003.7$-$04.6 &  & M~2$-$30 & 18 12 34.4 & $-$27 58 11.6 & wels & GC2009 &  &  &  & GC2009 \\
 003.9$-$02.3 &  & M~1$-$35 & 18 03 39.3 & $-$26 43 33.9 & wels & DP2011 &  &  &  & DP2011 \\
 003.9$-$14.9 &  & Hb~7 & 18 55 38.0 & $-$32 15 47.1 & O3 & GP2001 & wels & TA1993 &  & - \\
 004.0$-$03.0 &  & M~2$-$29 & 18 06 40.9 & $-$26 54 56.0 & O(H)f + ? & MM2011 & H-poor + ? & PT1992 & GH2001 & PT1992 MM2011 \\
 004.2$-$04.3 &  & H~1$-$60 & 18 12 25.2 & $-$27 29 12.8 & wels & TA1993 &  &  &  & - \\
 004.6$+$06.0 &  & Hen~2$-$244 & 17 33 37.6 & $-$21 46 25.0 & wels & AN2003 &  &  &  & - \\
 004.9$+$04.9 &  & M~1$-$25 & 17 38 30.3 & $-$22 08 38.8 & [WC 5-6] & AN2003 &  &  &  & D2014 AN2003 \\
 004.9$-$04.9 & * & M~1$-$44 & 18 16 17.4 & $-$27 04 32.5 & SySt & BM2000 & K2 III & SECGPN & bc-CSPN & - \\
 005.0$+$03.0 &  & Pe~1$-$9 & 17 45 36.9 & $-$23 02 26.6 & O(H) + ? & WG2018 &  &  & MA2009 & WG2018 \\
 005.1$-$08.9 &  & Hf~2$-$2 & 18 32 30.9 & $-$28 43 20.3 & O(H)3 + ? & t.w. &  &  & HB2016 & HB2016 \\
 005.8$-$06.1 &  & NGC~6620 & 18 22 54.2 & $-$26 49 17.2 & cont. & AK1987 &  &  &  & - \\
 005.9$-$02.6 &  & MaC~1$-$10 & 18 09 12.9 & $-$25 04 33.3 & [WC 8] & GS2003 &  &  &  & GS2004 \\
 006.0$-$03.6 &  & M~2$-$31 & 18 13 16.1 & $-$25 30 05.3 & [WC 4] & AN2003 &  &  &  & MA2003 \\
 006.0$-$41.9 &  & PaRu~1$-$1 & 21 05 53.6 & $-$37 08 40.3 & O(H) & PT1992 & CV & KO2015 &  & PT1992 \\
 006.1$+$08.3 &  & M~1$-$20 & 17 28 57.6 & $-$19 15 53.9 & wels & OK2013 &  &  &  & - \\
 006.3$+$04.4 &  & H~2$-$18 & 17 43 28.8 & $-$21 09 51.3 & Of? & AK1987 &  &  &  & - \\
 006.4$+$02.0 &  & M~1$-$31 & 17 52 41.4 & $-$22 21 57.0 & wels & TA1993 &  &  &  & - \\
 006.5$-$03.1 &  & H~1$-$61 & 18 12 34.0 & $-$24 50 00.5 & wels & GS2004 &  &  &  & - \\
 006.7$-$02.2 &  & M~1$-$41 & 18 09 29.9 & $-$24 12 23.5 & (WN)? & SECGPN &  &  &  & - \\
 006.8$+$04.1 &  & M~3$-$15 & 17 45 31.7 & $-$20 58 01.8 & [WC 4] & AN2003 &  &  &  & D2014 AN2003 \\
 006.9$-$05.1 &  & MPA~J1820$-$2524 & 18 20 57.7 & $-$25 24 22.0 & Blue & MASH-II &  &  &  & - \\
 007.0$-$06.8 &  & Vy~2$-$1 & 18 27 59.6 & $-$26 06 48.3 & wels & TA1993 &  &  &  & MA2003 \\
 007.5$+$04.3 & * & Th~4$-$1 & 17 46 20.8 & $-$20 13 48.3 & SySt & GG2014 &  &  &  & GG2014 \\
 007.5$-$05.0 &  & BMP~J1822$-$2449 & 18 22 10.4 & $-$24 49 54.0 & Blue? & MASH-II &  &  &  & - \\
 007.8$-$03.7 &  & M~2$-$34 & 18 17 15.9 & $-$23 58 54.5 & [WC] & SECGPN &  &  &  & - \\
 007.8$-$04.4 &  & H~1$-$65 & 18 20 08.9 & $-$24 15 05.0 & O(H)8-9 I & WG2018 &  &  &  & WG2018 \\
 008.0$+$03.9 &  & NGC~6445 & 17 49 15.2 & $-$20 00 34.5 & cont. & SECGPN &  &  &  & - \\
 008.1$-$04.7 &  & M~2$-$39 & 18 22 01.1 & $-$24 10 40.2 & wels & GS2004 &  &  &  & DP2011 \\
 008.2$+$06.8 &  & Hen~2$-$260 & 17 38 57.1 & $-$18 17 35.0 & O(H)7-8 & t.w. &  &  &  & Hv2015 \\
 008.2$-$04.8 &  & M~2$-$42 & 18 22 32.1 & $-$24 09 27.7 & wels: & DP2011 &  &  &  & DP2011 \\
 008.3$-$01.1 &  & M~1$-$40 & 18 08 26.0 & $-$22 16 53.3 & wels & GS2004 &  &  &  & - \\
 008.3$-$07.3 &  & NGC~6644 & 18 32 34.7 & $-$25 07 44.2 & wels & GS2004 &  &  &  & AK1988 \\
 009.4$-$05.0 &  & NGC~6629 & 18 25 42.4 & $-$23 12 10.6 & O(H) & t.w. &  &  &  & LC2014 MA2003 \\
 009.6$+$10.5 &  & A~41 & 17 29 02.0 & $-$15 13 04.4 & sdO + ? & GL1984 & sdB & WO1994 & GB1983 & GL1984 \\
 009.6$+$14.8 &  & NGC~6309 & 17 14 04.3 & $-$12 54 37.7 & O(He)? & WM2015 &  &  &  & WM2015 \\
 009.6$-$10.6 &  & M~3$-$33 & 18 48 12.1 & $-$25 28 52.4 & wels & GS2004 &  &  &  & - \\
 009.8$-$04.6 &  & H~1$-$67 & 18 25 05.0 & $-$22 34 52.6 & [WO 2] & GS2004 &  &  &  & GS2004 \\
 009.8$-$07.5 &  & IRAS~18333$-$2357 & 18 36 22.9 & $-$23 55 19.7 & sdO & RD1998 & O(C) & PT1992 &  & GJ1989 HP1993 \\
 010.4$+$04.4 &  & SAKURAI's~object & 17 52 32.7 & $-$17 41 07.9 & born-again & DB1996 &  &  &  & AN1999 \\
 010.7$-$06.4 &  & IC~4732 & 18 33 54.7 & $-$22 38 41.0 & Of & AK1987 &  &  &  & - \\
 010.8$+$18.0 &  & M~2$-$9 & 17 05 38.0 & $-$10 08 34.6 & B[e] & LZ1998 &  &  &  & B1989 TA2010 \\
 010.8$-$01.8 &  & NGC~6578 & 18 16 16.5 & $-$20 27 02.7 & Of & AK1987 & wels & TA1993 &  & H1996 PA1998 \\
 011.1$-$07.9 & * & SB~17 & 18 40 19.9 & $-$22 54 29.4 & [WC 12] & Ko2001 &  &  &  & MW1990    LH1994 \\
 011.3$-$09.4 &  & H~2$-$48 & 18 46 35.1 & $-$23 26 48.2 & O III-V & WG2018 &  &  &  & WG2018 \\
 011.4$+$17.9 &  & DHW~1$-$2 & 17 06 55.0 & $-$09 46 59.0 & DAO & SW1997 &  &  &  & SW1997 \\
 011.7$-$00.6 &  & NGC~6567 & 18 13 45.2 & $-$19 04 34.2 & wels & TA1993 & [WC] & AK1987 &  & PA1998 \\
 011.7$-$06.6 &  & M~1$-$55 & 18 36 42.5 & $-$21 48 59.4 & O? & SECGPN &  &  &  & - \\
 011.9$+$04.2 &  & M~1$-$32 & 17 56 20.0 & $-$16 29 04.0 & [WO 4]pec & AN2003 &  &  &  & D2014 AN2003 \\
 012.1$-$11.2 &  & PPA~J1855$-$2328 & 18 55 04.9 & $-$23 28 12.8 & O(H)6 III-V & WG2018 &  &  &  & WG2018 \\
 012.2$+$04.9 &  & PM~1$-$188 & 17 54 21.1 & $-$15 55 52.0 & [WC 10] & AN2003 &  &  &  & LH1998 \\
 012.5$-$09.8 &  & M~1$-$62 & 18 50 26.1 & $-$22 34 22.8 & wels & TA1993 &  &  &  & - \\
 012.9$+$06.6 &  & BMP~J1749$-$1429 & 17 49 39.7 & $-$14 29 18.0 & Blue? & MASH-II &  &  &  & - \\
 013.1$+$05.0 &  & Sa~3$-$96 & 17 55 45.1 & $-$15 03 42.8 & H-rich? & WG2018 &  &  &  & WG2018 \\
 013.7$-$10.6 &  & Y$-$C~2$-$32 & 18 55 30.6 & $-$21 49 39.0 & wels & GS2004 &  &  &  & - \\
 014.0$-$05.5 &  & V$-$V~3$-$5 & 18 36 32.3 & $-$19 19 28.0 & A + ? & SECGPN &  &  & bc-CSPN & - \\
 014.2$+$03.8 &  & PMR~4 & 18 02 38.3 & $-$14 42 02.8 & wels & AN2003 &  &  &  & PM2003 \\
 014.3$-$05.5 &  & Sa~2$-$352 & 18 37 11.1 & $-$19 02 21.9 & wels & AN2003 &  &  &  & - \\
 014.4$-$06.1 &  & SB~19 & 18 39 40.1 & $-$19 14 12.0 & wels & GS2004 &  &  &  & - \\
 014.6$-$04.3 &  & M~1$-$50 & 18 33 20.9 & $-$18 16 37.1 & cont.? & SECGPN &  &  &  & - \\
 014.8$-$08.4 &  & SB~20 & 18 49 24.3 & $-$19 52 16.0 & O(H)3-4 & WG2018 &  &  &  & WG2018 \\
 015.4$-$04.5 &  & M~1$-$53 & 18 35 48.2 & $-$17 36 08.4 & O(H)3 If & WM2015 &  &  &  & WM2015 \\
 015.5$+$02.8 &  & BMP~J1808$-$1406 & 18 08 35.1 & $-$14 06 43.0 & Blue & MASH-II &  &  &  & - \\
 015.9$+$03.3 &  & M~1$-$39 & 18 07 30.7 & $-$13 28 47.6 & cont. & K1994 &  &  &  & - \\
 016.2$-$03.7 &  & PM~4 & 18 02 38.3 & $-$14 42 03.5 & [WC 8] & PM2003 &  &  &  & PM2003 \\
 016.4$-$01.9 &  & M~1$-$46 & 18 27 56.3 & $-$15 32 54.6 & O(H)7 I(fc) & WG2018 &  &  &  & WG2018 \\
 016.8$-$01.7 &  & BMP~J1827$-$1504 & 18 27 50.8 & $-$15 04 24.0 & [WC 4] & MASH-II &  &  &  & DP2011 \\
 017.3$-$21.9 &  & A~65 & 19 46 34.2 & $-$23 08 12.9 & O(H) + ? & HF2015 & Op k & SECGPN & HP2013 & WW1996 \\
 017.6$-$10.2 &  & A~51 & 19 01 01.4 & $-$18 12 15.3 & O(H)3-5Vz & WG2018 & sdO8 & HA1987 &  & WG2018 \\
 017.9$-$04.8 &  & M~3$-$30 & 18 41 14.9 & $-$15 33 43.6 & [WO 2] & AN2003 &  &  &  & D2014 AN2003 \\
 019.4$-$05.3 &  & M~1$-$61 & 18 45 55.1 & $-$14 27 37.9 & wels & AN2003 &  &  &  & AN2003 \\
 019.7$-$04.5 &  & M~1$-$60 & 18 43 38.1 & $-$13 44 48.9 & [WC 4] & AN2003 &  &  &  & - \\
 019.7$-$10.7 &  & MPA~J1906$-$1634 & 19 06 32.8 & $-$16 34 00.0 & Blue & MASH-II &  &  &  & - \\
 019.7$-$10.7 &  & MPA~J1906$-$1634 & 19 06 32.8 & $-$16 34 00.2 & DAO & AW2019 &  &  &  & AW2019 \\
 020.4$-$07.0 &  & MPA~J1854$-$1420 & 18 54 14.7 & $-$14 20 19.0 & Blue? & MASH-II &  &  &  & - \\
 020.7$-$05.9 &  & Sa~1$-$8 & 18 50 44.2 & $-$13 31 02.4 & O(H)4-8 III & WG2018 &  &  &  & WG2018 \\
 020.7$-$08.0 &  & MPA~J1858$-$1430 & 18 58 19.3 & $-$14 30 26.0 & O(H)3-5Vz & WG2018 &  &  &  & WG2018 \\
 020.9$-$01.1 &  & M~1$-$51 & 18 33 28.9 & $-$11 07 26.4 & [WO 4]pec & AN2003 &  &  &  & AN2003 \\
 021.0$-$04.1 &  & PMR~7 & 18 44 07.7 & $-$12 26 51.0 & [WC 4] & PM2003 &  &  &  & PM2003 \\
 023.8$-$06.2 &  & BMP~J1857$-$1054 & 18 57 09.8 & $-$10 54 51.0 & Blue & MASH-II &  &  &  & - \\
 025.3$+$40.8 &  & IC~4593 & 16 11 44.5 & $+$12 04 17.1 & O(H)5f & SECGPN &  &  &  & KM1997        HB2011 \\
 025.4$-$04.7 &  & IC~1295 & 18 54 37.2 & $-$08 49 39.1 & hgO(H) & NS1995 &  &  &  & NS1995 \\
 025.8$-$17.9 &  & NGC~6818 & 19 43 57.8 & $-$14 09 11.9 & wels + ? & TA1993 & WNb? & HA1999 & BC2003 & MA2003 \\
 025.9$-$10.9 &  & NA~2 & 19 18 19.5 & $-$11 06 15.4 & wels & MA2003 &  &  &  & MA2003 \\
 027.6$+$04.2 &  & M~2$-$43 & 18 26 40.1 & $-$02 42 57.3 & [WC 7-8] & AN2003 &  &  &  & LH1998 dM2002 \\
 027.6$+$16.9 &  & DeHt~2 & 17 41 40.9 & $+$03 06 57.3 & sdO & AM2015 &  &  &  & AM2015 \\
 027.6$-$09.6 &  & IC~4846 & 19 16 28.2 & $-$09 02 36.5 & O(H)3-4 f & t.w. &  &  &  & GG2014 \\
 028.0$+$10.2 &  & WeSb~3 & 18 06 00.8 & $+$00 22 38.6 & PG~1159? & NS1995 &  &  &  & - \\
 029.0$+$00.4 &  & A~48 & 18 42 46.9 & $-$03 13 17.3 & [WN 4] & FB2014 &  &  &  & FB2014 \\
 029.2$-$05.9 &  & NGC~6751 & 19 05 55.6 & $-$05 59 32.9 & [WO 4] & AN2003 &  &  &  & AN2003 Al1975 \\
 030.6$+$06.2 & *\footnote{HII region?} & Sh~2$-$68 & 18 24 58.4 & $+$00 51 35.9 & hybrid & WH2006 & DAOZ & GB2010 &  & GB2010 \\
 032.0$-$03.0 &  & K~3$-$18 & 19 00 34.8 & $-$02 11 58.0 & [WC 9] & MM2014 & SySt & GS2011 &  & MM2014 \\
 033.2$-$01.9 &  & Sa~3$-$151 & 18 58 51.7 & $-$00 32 54.3 & A + ? & SECGPN &  &  & bc-CSPN & - \\
 034.1$-$10.5 &  & HDW~11 & 19 31 07.2 & $-$03 42 31.5 & hgO(H) & NS1995 &  &  &  & NS1995 \\
 034.3$+$06.2 &  & K~3$-$5 & 18 31 45.8 & $+$04 05 09.3 & EL & WG2018 &  &  &  & WG2018 \\
 034.5$-$06.7 &  & NGC~6778 & 19 18 24.9 & $-$01 35 47.4 & O(H)3-4 + ? & t.w. &  &  & MJ2011 & MJ2011 \\
 034.6$+$11.8 &  & NGC~6572 & 18 12 06.4 & $+$06 51 13.0 & Of-WR(H) & WM2015 &  &  &  & WM2015 \\
 035.9$-$01.1 &  & Sh~2$-$71 & 19 01 59.3 & $+$02 09 18.0 & B8V + ? & ML2015 &  &  & JP2019  & ML2015 \\
 036.0$+$17.6 &  & A~43 & 17 53 32.3 & $+$10 37 24.2 & hybrid & WH2006 &  &  &  & LR2019 \\
 036.1$-$57.1 &  & NGC~7293 & 22 29 38.6 & $-$20 50 13.6 & DAO + ? & NS1995 &  &  & AL2019a & GB2010 \\
 036.4$-$01.9 &  & IRAS~19021$+$0209 & 19 04 38.5 & $+$02 14 23.0 & B[e] & WG2018 &  &  &  & WG2018 \\
 037.5$-$05.1 &  & A~58 & 19 18 20.6 & $+$01 46 58.8 & [WC 4-7] & SECGPN &  &  &  & CK2006 \\
 037.7$-$06.0 &  & MPA~J1921$+$0132 & 19 21 44.5 & $+$01 32 40.0 & [WO 3-4] & MASH-II &  &  &  & DP2011 \\
 037.7$-$34.5 &  & NGC~7009 & 21 04 10.9 & $-$11 21 48.3 & O(H) & SECGPN &  &  &  & LC2014 \\
 037.8$-$06.3 &  & NGC~6790 & 19 22 57.0 & $+$01 30 46.6 & WN? & SECGPN & wels & WG2011b &  & WG2011b \\
 038.1$-$25.4 &  & A~70 & 20 31 33.2 & $-$07 05 18.0 & G8 IV-V + hot WD & MB2012 &  &  & MB2012 & MB2012 \\
 038.2$+$12.0 &  & Cn~3$-$1 & 18 17 34.1 & $+$10 09 03.3 & O(H)7 Ib(f) & WM2015 &  &  &  & WM2015 \\
 038.4$-$03.3 &  & K~4$-$19 & 19 13 22.6 & $+$03 25 00.2 & B1 I & WG2018 &  &  &  & WG2018 \\
 039.0$-$04.0 &  & IPHAS191716 & 19 17 16.4 & $+$03 34 47.0 & O(H) III-V(e) & WG2018 &  &  &  & WG2018 \\
 039.5$-$02.7 &  & M~2$-$47 & 19 13 34.5 & $+$04 38 04.0 & O3-6 & WG2018 &  &  &  & WG2018 \\
 041.8$+$04.1 &  & K~3$-$15 & 18 51 41.5 & $+$09 54 52.6 & [WC 11]/VL & GG2014 &  &  &  & GG2014 \\
 041.8$-$02.9 &  & NGC~6781 & 19 18 28.1 & $+$06 32 19.3 & DAO & Fd2008 &  &  &  & - \\
 042.0$+$05.4 &  & K~3$-$14 & 18 48 32.8 & $+$10 35 50.7 & O8-9 & WG2018 &  &  &  & WG2018 \\
 042.5$-$14.5 &  & NGC~6852 & 20 00 39.2 & $+$01 43 40.1 & PG~1159 & WH2006 &  &  &  & NS1995 \\
 042.9$-$06.9 &  & NGC~6807 & 19 34 33.5 & $+$05 41 02.5 & Of & AK1987 &  &  &  & - \\
 043.1$+$03.8 &  & M~1$-$65 & 18 56 33.6 & $+$10 52 09.7 & EL & K1994 &  &  &  & K1994 \\
 043.1$+$37.7 &  & NGC~6210 & 16 44 29.5 & $+$23 47 59.7 & O(H)3 & t.w. & EL\footnote{Emission at  H$\alpha$} & MV1997   &  &  MV1997 \\
 044.1$+$05.8 & * & CTSS~2 & 18 50 46.8 & $+$12 37 29.8 & SySt & GG2014 &  &  &  & GG2014 \\
 044.3$-$05.6 &  & K~3$-$36 & 19 32 39.6 & $+$07 27 51.6 & O? & WG2018 &  &  &  & WG2018 \\
 045.4$-$02.7 &  & Vy~2$-$2 & 19 24 22.2 & $+$09 53 56.7 & B[e] & LZ1998 &  &  &  & - \\
 045.7$-$04.5 &  & NGC~6804 & 19 31 35.1 & $+$09 13 31.4 & O9 & SECGPN &  &  &  & - \\
 046.4$-$04.1 &  & NGC~6803 & 19 31 16.5 & $+$10 03 21.7 & wels & TA1993 & WN? & LH2013 &  & - \\
 046.8$+$03.8 &  & Sh~2$-$78 & 19 03 10.1 & $+$14 06 58.9 & PG~1159 & WH2006 &  &  &  & NS1995 \\
 047.0$+$42.4 &  & A~39 & 16 27 33.7 & $+$27 54 33.5 & DAO & ZR2012 & sdO & HA1987 &  & NS1995 \\
 047.1$+$04.1 &  & K~3$-$21 & 19 02 40.4 & $+$14 28 48.8 & cont. & WG2018 &  &  &  & WG2018 \\
 048.7$+$01.9 &  & Hen~2$-$429 & 19 13 38.4 & $+$14 59 19.1 & [WC 4] & AN2003 &  &  &  & dM2002 \\
 049.4$+$02.4 &  & Hen~2$-$428 & 19 13 05.2 & $+$15 46 39.8 & O5 + ? & RC2001 &  &  & SR2015 & RF2018 \\
 051.0$+$02.8 &  & WhMe~1 & 19 14 59.7 & $+$17 22 46.0 & B9 V + ? & SECGPN &  &  & bc-CSPN & - \\
 051.3$+$01.8 &  & PM~1$-$295 & 19 19 18.7 & $+$17 11 48.9 & O(H)9 I & WG2018 &  &  &  & WG2018 \\
 051.4$+$09.6 &  & Hu~2$-$1 & 18 49 47.6 & $+$20 50 39.5 & WNb + ? & vH1981 &  &  & MT2001 & - \\
 051.9$-$03.8 &  & M~1$-$73 & 19 41 09.3 & $+$14 56 58.8 & O(H)3.5 If & WM2015 &  &  &  & MA2003 WM2015 \\
 052.2$+$07.6 &  & K~4$-$10 & 18 59 03.7 & $+$20 37 01.1 & O3-4 & WG2018 &  &  &  & WG2018 \\
 052.2$-$04.0 &  & M~1$-$74 & 19 42 18.9 & $+$15 09 08.2 & WN b? & SECGPN &  &  &  & - \\
 052.5$-$02.9 &  & Me~1$-$1 & 19 39 09.8 & $+$15 56 48.2 & K1-2 II + ? & PM2008 & Of & AK1987 & PM2008 & SL2004 \\
 052.7$+$50.7 &  & Nap~1 & 15 51 59.9 & $+$32 56 54.3 & O(H)7 + ? & NH1994 &  &  & VH2014 & NH1994 \\
 053.3$+$24.0 &  & Vy~1$-$2 & 17 54 23.0 & $+$27 59 58.1 & [WR]/wels + ? & AB2015 &  &  & AB2015 & AB2015 \\
 053.8$-$03.0 &  & A~63 & 19 42 10.4 & $+$17 05 14.5 & sdO + ? & WW1993 & M4 V & SECGPN & MP2007 & WW1993 \\
 054.1$-$12.1 &  & NGC~6891 & 20 15 08.8 & $+$12 42 15.6 & O(H)3 Ib(f*) & WM2015 &  &  &  & WM2015 \\
 054.2$-$03.4 &  & IRAS~19417$+$1701 & 19 43 59.5 & $+$17 09 00.9 & H-poor + ? & MB2013 &  &  & MB2013 & MB2013 \\
 054.4$-$02.5 &  & M~1$-$72 & 19 41 33.9 & $+$17 45 17.4 & cont. & WG2018 &  &  &  & WG2018 \\
 055.1$-$01.8 &  & K~3$-$43 & 19 40 25.9 & $+$18 49 14.2 & M + ? & SF1987 &  &  & bc-CSPN & - \\
 055.4$+$16.0 &  & A~46 & 18 31 18.3 & $+$26 56 12.9 & O(H)3 + ? & t.w. & O9k & SECGPN & MO2007 & PB1994 \\
 055.5$-$00.5 &  & M~1$-$71 & 19 36 26.9 & $+$19 42 24.1 & wels & TA1993 &  &  &  & - \\
 055.6$+$02.1 &  & Hen~1$-$2 & 19 26 37.7 & $+$21 09 26.9 & O9 - B0 I & WG2018 &  &  &  & WG2018 \\
 057.2$-$08.9 &  & NGC~6879 & 20 10 26.7 & $+$16 55 21.4 & O(He)3 f & WM2015 &  &  &  & WM2015 \\
 058.3$-$10.9 &  & IC~4997 & 20 20 08.8 & $+$16 43 53.6 & wels & TA1993 & [WC10] & ZA1986 &  & MA2003 \\
 058.6$+$06.1 &  & A~57 & 19 17 05.6 & $+$25 37 32.9 & O(H) & dP2013 &  &  &  & - \\
 059.7$-$18.7 &  & A~72 & 20 50 02.1 & $+$13 33 29.5 & PG~1159 & dP2013 &  &  &  & - \\
 060.0$-$04.3 &  & A~68 & 20 00 10.6 & $+$21 42 55.4 & H-rich & WG2018 &  &  &  & WG2018 \\
 060.1$-$07.7 &  & NGC~6886 & 20 12 42.8 & $+$19 59 22.6 & cont. & CP1985 &  &  &  & - \\
 060.4$+$01.5 &  & PM~1$-$310 & 19 38 52.1 & $+$25 05 32.6 & [WC 11] & SECGPN &  &  &  & P2005 \\
 060.5$+$01.8 &  & Hen~2$-$440 & 19 38 08.4 & $+$25 15 41.0 & wels? & GG2014 &  &  &  & GG2014 \\
 060.8$-$03.6 &  & NGC~6853 & 19 59 36.3 & $+$22 43 16.1 & DAO + & NS1995 &  &  & C1973 & GB2010 \\
 061.0$+$08.0 &  & K~3$-$27 & 19 14 30.0 & $+$28 40 45.5 & G0: + ? & L1977 &  &  & bc-CSPN & - \\
 061.3$+$03.6 &  & M~1$-$91 & 19 32 57.5 & $+$26 52 41.0 & Be? + ? & AT2003 &  &  & RC2001 & TA2010 \\
 061.4$-$09.5 &  & NGC~6905 & 20 22 22.9 & $+$20 06 16.8 & [WO 2] & AN2003 &  &  &  & MP2006 \\
 061.8$+$02.1 & * & Hen~2$-$442 & 19 39 43.4 & $+$26 29 33.1 & SySt & BM2000 &  &  &  & - \\
 061.9$+$41.3 &  & DDDM~1 & 16 40 18.2 & $+$38 42 20.0 & O(H) & PT1992 &  &  &  & HK2008   PT1992 \\
 062.4$+$09.5 &  & NGC~6765 & 19 11 06.5 & $+$30 32 42.5 & PG~1159 & WH2006 &  &  &  & NS1995 \\
 063.1$+$13.9 &  & NGC~6720 & 18 53 35.1 & $+$33 01 45.0 & hgO(H) & UL2014 &  &  &  & NS1995 \\
 064.6$+$48.2 &  & NGC~6058 & 16 04 26.6 & $+$40 40 56.1 & O(H)3 & t.w. &  &  &  & HB2011 \\
 064.7$+$05.0 &  & BD$+$30~3639 & 19 34 45.2 & $+$30 30 58.9 & [WC 9] & AN2003 &  &  &  & dM2002 \\
 065.0$-$27.3 &  & Ps~1 & 21 29 59.4 & $+$12 10 26.3 & sdO & RH2002 & O(H)-C & PT1992 &  & OH2015 \\
 066.7$-$28.2 &  & NGC~7094 & 21 36 53.0 & $+$12 47 19.0 & hybrid & WH2006 &  &  &  & NS1995 \\
 066.8$+$02.9 &  & IPHAS194751 & 19 47 51.9 & $+$31 18 18.3 & B0 I & WG2018 &  &  &  & WG2018 \\
 068.1$+$11.0 &  & ETHOS~1 & 19 16 31.5 & $+$36 09 47.9 & wels + ? & MC2011 &  &  & MC2011 & MC2011 \\
 068.3$-$02.7 &  & Hen~2$-$459 & 20 13 57.9 & $+$29 33 55.9 & [WC 9] & AN2003 &  &  &  & LH1998 \\
 068.7$+$01.9 &  & K~4$-$41 & 19 56 34.0 & $+$32 22 12.9 & wels? & GG2014 &  &  &  & GG2014 \\
 068.7$+$14.8 &  & SP~4$-$1 & 19 00 26.6 & $+$38 21 07.3 & O? & WG2018 &  &  &  & WG2018 \\
 069.4$-$02.6 &  & NGC~6894 & 20 16 24.0 & $+$30 33 53.2 & WD? & SZ1997 &  &  &  & - \\
 072.7$-$17.1 &  & A~74 & 21 16 52.3 & $+$24 08 51.8 & DAO & NS1995 &  &  &  & NS1995 \\
 075.7$+$35.8 &  & Sa~4$-$1 & 17 13 50.4 & $+$49 16 11.0 & O(H)3 V & WG2018 &  &  &  & WG2018 \\
 075.9$+$11.6 &  & AMU~1 & 19 31 08.9 & $+$43 24 57.7 & O(H)3 Vz + ? & WG2018 & sdO & AM2013 & AM2013 & WG2018 \\
 076.3$+$14.1 &  & Pa~5 & 19 19 30.5 & $+$44 45 42.7 & O(H) + ? & t.w. & PG~1159 & GD2014 & dO2015 & GD2014 dO2015 \\
 077.6$+$14.7 &  & A~61 & 19 19 10.2 & $+$46 14 52.0 & DAO & dO2015 &  &  &  & NS1995 \\
 078.5$+$18.7 &  & A~50 & 18 59 20.0 & $+$48 27 55.2 & O(H) III-V & WG2018 &  &  &  & WG2018 \\
 079.9$+$06.4 &  & K~3$-$56 & 20 06 55.4 & $+$44 14 18.6 & wels? & GG2014 &  &  &  & GG2014 \\
 080.3$-$10.4\footnote{Another designation is PN G080.8$-$10.6} &  & MWP~1 & 21 17 08.3 & $+$34 12 27.5 & PG~1159 & WH2006 &  &  &  & MW1993 \\
 081.2$-$14.9 &  & A~78 & 21 35 29.4 & $+$31 41 45.3 & [WC]-PG~1159 & GT2000 &  &  &  & PC2005 TG2015 WK1992 \\
 082.1$+$07.0 &  & NGC~6884 & 20 10 23.7 & $+$46 27 39.8 & WN b? & SECGPN &  &  &  & - \\
 082.5$+$11.3 &  & NGC~6833 & 19 49 46.6 & $+$48 57 40.2 & Of & AK1987 &  &  &  & - \\
 083.5$+$12.7 &  & NGC~6826 & 19 44 48.2 & $+$50 31 30.3 & O(H)3f + ? & SECGPN &  &  & LR1983 & KM1997 \\
 084.7$-$08.0 &  & Kn~26 & 21 23 09.3 & $+$38 58 11.0 & Blue & GM2013 &  &  &  & - \\
 084.9$-$03.4 &  & NGC~7027 & 21 07 01.8 & $+$42 14 10.0 & cont. & HH1994 &  &  &  & - \\
 085.4$+$52.3 &  & Jacoby~1 & 15 21 46.6 & $+$52 22 04.0 & PG~1159 & WH2006 &  &  &  & DH1998 \\
 086.9$-$03.4 &  & Ou~5 & 21 14 20.0 & $+$43 41 36.0 & K + ? & CR2014 &  &  & CR2014 & - \\
 089.0$+$00.3 &  & NGC~7026 & 21 06 18.2 & $+$47 51 05.4 & [WO 3] & AN2003 &  &  &  & SK1995 \\
 089.3$-$02.2 &  & M~1$-$77 & 21 19 07.4 & $+$46 18 47.2 & B1 & t.w. &  &  &  & d2009 \\
 089.8$-$05.1 &  & IC~5117 & 21 32 31.0 & $+$44 35 48.5 & [WR] & SECGPN &  &  &  & - \\
 093.4$+$05.4 &  & NGC~7008 & 21 00 32.5 & $+$54 32 36.2 & O7 + ? & SECGPN &  &  & CB1999 & - \\
 093.9$-$00.1 &  & IRAS~21282$+$5050 & 21 29 58.4 & $+$51 03 59.8 & [WC 11] + ? & LH1998 & O7(f)-[WC11] & CJ1987 & HZ2019 & LH1998 \\
 094.0$+$27.4 &  & K~1$-$16 & 18 21 52.2 & $+$64 21 54.3 & PG~1159 (lg E) & WH2006 & [WO] & SK1994 &  & YL2013 \\
 095.2$+$00.7 &  & K~3$-$62 & 21 31 50.2 & $+$52 33 51.6 & wels? & GG2014 &  &  &  & GG2014 \\
 096.3$+$02.3 &  & K~3$-$61 & 21 30 00.7 & $+$54 27 27.5 & [WC 4-6] & TA1993 &  &  &  & - \\
 096.4$+$29.9 &  & NGC~6543 & 17 58 33.4 & $+$66 37 59.5 & Of-WR(H) & WM2015 &  &  &  & WM2015 \\
 096.9$+$32.0 & *\footnote{HII region?} & RE~1738$+$665 & 17 38 02.6 & $+$66 53 47.9 & DA & N1999 &  &  &  & BH1994 \\
 100.0$-$08.7 &  & Me~2$-$2 & 22 31 43.7 & $+$47 48 03.9 & Of & AK1987 &  &  &  & - \\
 100.6$-$05.4 &  & IC~5217 & 22 23 55.7 & $+$50 58 00.5 & [WC]? & t.w. &  &  &  & - \\
 102.9$-$02.3 &  & A~79 & 22 26 17.3 & $+$54 49 38.2 & F0 V + ? & B2008 &  &  & bc-CSPN & - \\
 103.7$+$00.4 &  & M~2$-$52 & 22 20 30.7 & $+$57 36 21.6 & Non-[WC] & PM2002 &  &  &  & - \\
 104.2$-$29.6 &  & Jn~1 & 23 35 53.3 & $+$30 28 06.4 & PG~1159 (E) & WH2006 &  &  &  & NS1995 \\
 104.4$-$01.6 &  & M~2$-$53 & 22 32 17.7 & $+$56 10 26.1 & WN a? & SECGPN &  &  &  & - \\
 104.8$-$06.7 &  & M~2$-$54 & 22 51 38.9 & $+$51 50 42.4 & B? + ? & H2003 & O9V & GP2003 & bc-CSPN & - \\
 106.5$-$17.6 &  & NGC~7662 & 23 25 53.6 & $+$42 32 06.0 & O(H) & HB2011 & cont. & CP1985 &  & HB2011 \\
 107.4$-$00.6 & * & K~4$-$57 & 22 48 34.3 & $+$58 29 08.3 & SySt & GG2014 &  &  &  & GG2014 \\
 107.6$-$13.3 &  & Vy~2$-$3 & 23 22 57.9 & $+$46 53 58.1 & O(H)3-4 I & WG2018 &  &  &  & WG2018 \\
 107.7$+$07.8 &  & IsWe~2 & 22 13 22.5 & $+$65 53 55.5 & DA & NS1995 &  &  &  & NS1995 \\
 107.7$-$02.2 &  & M~1$-$80 & 22 56 19.8 & $+$57 09 20.7 & cont. & SECGPN &  &  &  & - \\
 107.8$+$02.3 &  & NGC~7354 & 22 40 19.8 & $+$61 17 08.7 & cont. & F1994 &  &  &  & - \\
 111.0$+$11.6 &  & DeHt~5 & 22 19 33.7 & $+$70 56 03.1 & DA & NS1995 &  &  &  & NS1995 \\
 111.8$-$02.8 &  & Hb~12 & 23 26 14.8 & $+$58 10 54.7 & B[e]? + ? & LZ1998 & WN7? & SECGPN & HI2006 & HI2006 \\
 114.0$-$04.6 &  & A~82 & 23 45 47.8 & $+$57 03 58.5 & K0 IV + ? \footnote{The true central star is unidentified \citep{1985ApJ...297..724K}.} & CB1999 &  &  & bc-CSPN & - \\
 118.0$-$08.6 &  & Vy~1$-$1 & 00 18 42.2 & $+$53 52 20.0 & O(H) & N1999 & [WC] & AK1985 &  & - \\
 118.8$-$74.7 &  & NGC~246 & 00 47 03.3 & $-$11 52 18.9 & PG~1159 (lg E) + ? & WH2006 & PG~1159\footnote{PG~1159 + K2-5 + M5-6} & AM2014 & BC1999 & WR1994 W1992 SH2014 \\
 119.6$-$06.7 &  & Hu~1$-$1 & 00 28 15.6 & $+$55 57 54.7 & A? + ? & SECGPN &  &  & bc-CSPN & - \\
 120.0$+$09.8 &  & NGC~40 & 00 13 01.0 & $+$72 31 19.1 & [WC 8] & AN2003 &  &  &  & TR2019  MP2006 \\
 120.2$-$05.3 &  & Sh~2$-$176 & 00 31 53.3 & $+$57 22 49.0 & DA & NS1995 &  &  &  & NS1995 \\
 120.3$+$18.3 & * & Sh~2$-$174 & 23 45 02.3 & $+$80 56 59.6 & DAO + ? & NS1993 &  &  & GB2010 & GB2010 \\
 123.6$+$34.5 &  & IC~3568 & 12 33 06.9 & $+$82 33 49.0 & O(H)3 & SECGPN & O5f & P1984 &  & M1990 \\
 124.0$+$10.7 &  & EGB~1 & 01 07 07.6 & $+$73 33 23.1 & DA & NS1995 &  &  &  & NS1995 \\
 125.9$-$47.0 & * & PHL~932 & 00 59 56.7 & $+$15 44 13.8 & hgO(H) & SECGPN & sdB & FM2010 &  & MG1988   N1999 \\
 126.6$+$01.3 &  & IPHAS PN-1\footnote{PRINCIPES~DE~ASTURIAS} & 01 25 07.9 & $+$63 56 52.7 & EL + ?\footnote{H$\alpha$ and CaII emission} & MC2006 &  &  & MC2006 & - \\
 128.0$-$04.1 &  & Sh~2$-$188 & 01 30 33.1 & $+$58 24 50.7 & DAO & NS1995 &  &  &  & GB2010 \\
 130.2$+$01.3 &  & IC~1747 & 01 57 35.9 & $+$63 19 19.4 & [WO 4] & AN2003 &  &  &  & SK1994 \\
 130.3$-$11.7 &  & M~1$-$1 & 01 37 19.4 & $+$50 28 11.6 & cont. & ZA1986 &  &  &  & - \\
 130.9$-$10.5 &  & NGC~650$-$1 & 01 42 19.9 & $+$51 34 31.2 & PG~1159 (E) + ? & WH2006 &  &  & C1973 & NS1995 \\
 133.1$-$08.6 & * & M~1$-$2 & 01 58 49.7 & $+$52 53 48.5 & G2 Ib + ? & M1989 & SySt & HM2008 & AE2008 & MS2012 \\
 135.6$+$01.0 &  & WeBo~1 & 02 40 14.4 & $+$61 09 16.8 & K0 III + ? & SB2007 &  &  & BP2003 & BP2003 \\
 135.9$+$55.9 &  & TS~01 & 11 53 24.7 & $+$59 39 56.9 & sdO + ? & t.w. &  &  & NT2005 & TN2004  TY2010 \\
 136.3$+$05.5 &  & HFG~1 & 03 03 47.0 & $+$64 54 35.7 & sdO + ? & CB2016 & F9 V & EP2005 & EP2005 & NS1995 EP2005 \\
 138.1$+$04.1 &  & HDW~2 & 03 11 01.3 & $+$62 47 45.1 & A + ? & SECGPN &  &  & bc-CSPN & - \\
 138.8$+$02.8 &  & IC~289 & 03 10 19.3 & $+$61 19 01.0 & O(H) & N1999 & WD? & CG2009 &  & - \\
 143.6$+$23.8 & *\footnote{Nebula around CV} & EGB~4 & 06 29 34.0 & $+$71 04 36.3 & H-rich + ? & NS1995 &  &  & NS1995 & NS1995 \\
 144.5$+$06.5 &  & NGC~1501 & 04 06 59.2 & $+$60 55 14.3 & [WO 4] & AN2003 &  &  &  & SK1994 AN2003 \\
 144.8$+$65.8 &  & BE~Uma & 11 57 44.8 & $+$48 56 18.7 & sdO + ? & FL1999 &  &  & FM1981 & LT1995   FL1987   SB2008 \\
 146.7$+$07.6 &  & M~4$-$18 & 04 25 50.9 & $+$60 07 12.8 & [WC 11] & AN2003 &  &  &  & MP2006 \\
 147.4$-$02.3 &  & M~1$-$4 & 03 41 43.4 & $+$52 17 00.3 & Of & AK1987 &  &  &  & - \\
 147.8$+$04.1 &  & M~2$-$2 & 04 13 15.0 & $+$56 56 58.4 & cont. & AK1987 &  &  &  & - \\
 148.4$+$57.0 &  & NGC~3587 & 11 14 47.7 & $+$55 01 08.5 & DAO & WR2019 &  &  &  & NS1995 \\
 149.4$-$09.2 &  & HDW~3 & 03 27 15.4 & $+$45 24 20.5 & DAO & NS1995 &  &  &  & GB2010 \\
 149.7$-$03.3 &  & IsWe~1 & 03 49 05.9 & $+$50 00 14.8 & PG~1159 (A) & GT2000 &  &  &  & NS1995 \\
 156.3$+$12.5 & * & HDW~4 & 05 37 56.2 & $+$55 32 16.0 & DA & NS1995 &  &  &  & NS1995 \\
 156.9$-$13.3 &  & HaWe~5 & 03 45 26.6 & $+$37 48 51.8 & DA & NS1995 &  &  &  & NS1995 \\
 158.6$+$00.7\footnote{Another designation is PN G158.5$+$00.7} &  & Sh~2$-$216 & 04 43 21.3 & $+$46 42 05.8 & DAO & NS1995 &  &  &  & GB2010 \\
 158.8$+$37.1 &  & A~28 & 08 41 35.6 & $+$58 13 48.4 & DAH: & KK2013 & O(H) & dP2013 &  & YL2013 \\
 158.9$+$17.8 &  & PuWe~1 & 06 19 34.3 & $+$55 36 42.3 & DAO & NS1995 &  &  &  & GB2010 \\
 159.0$-$15.1 &  & IC~351 & 03 47 33.1 & $+$35 02 48.5 & O(H)f & WM2015 &  &  &  & WM2015 \\
 161.2$-$14.8 &  & IC~2003 & 03 56 22.0 & $+$33 52 30.6 & [WC 3]? & TA1993 & [WC7-8] & SECGPN &  & SK1995 \\
 164.8$+$31.1 &  & JnEr~1 & 07 57 51.6 & $+$53 25 17.0 & PG~1159 (E:) & WH2006 &  &  &  & LF1988 \\
 165.5$-$06.5 &  & K~3$-$67 & 04 39 47.9 & $+$36 45 42.6 & O(C) & SECGPN & EL\footnote{C IV+He II emission} & TS1987 &  & - \\
 165.5$-$15.2 &  & NGC~1514 & 04 09 17.0 & $+$30 46 33.5 & A0 + sdO & AM2015b &  &  & JV2017 & MK2016 \\
 166.1$+$10.4 &  & IC~2149 & 05 56 23.9 & $+$46 06 17.3 & O(H)4f & t.w. &  &  &  & - \\
 167.4$-$09.1 &  & K~3$-$66 & 04 36 37.2 & $+$33 39 30.0 & O & WG2018 &  &  &  & WG2018 \\
 169.6$+$00.0 &  & IC~2120 & 05 18 10.3 & $+$37 33 27.4 & G + ? & ZP1990 &  &  & bc-CSPN & - \\
 170.3$+$15.8 &  & NGC~2242 & 06 34 07.4 & $+$44 46 38.1 & O(H) & PT1992 &  &  &  & PT1992 \\
 171.3$-$25.8 &  & Ba~1 & 03 53 36.5 & $+$19 29 38.6 & [WO]? & KS1990 &  &  &  & KS1990 \\
 184.0$-$02.1 &  & M~1$-$5 & 05 46 50.0 & $+$24 22 02.8 & EL & WG2018 &  &  &  & WG2018 \\
 189.1$+$19.8 &  & NGC~2371$-$72 & 07 25 34.7 & $+$29 29 26.4 & [WO 1] & AN2003 & [WC]-PG~1159 & Gd2013 &  & KS1993 \\
 189.8$+$07.7 &  & M~1$-$7 & 06 37 21.0 & $+$24 00 35.4 & [WO]-[WC 8] & SECGPN &  &  &  & - \\
 190.3$-$17.7 &  & J~320 & 05 05 34.3 & $+$10 42 22.7 & O(H)3 V((f)) & WM2015 &  &  &  & WM2015 \\
 191.4$+$33.1\footnote{Another designation is PN G191.4$+$33.0} &  & Ton~320 & 08 27 05.5 & $+$31 30 08.6 & DAO & N1999 &  &  &  & GB2010 \\
 193.6$-$09.5 &  & H~3$-$75 & 05 40 45.0 & $+$12 21 23.3 & G-K + ? & BP2002 &  &  & bc-CSPN & - \\
 194.2$+$02.5 &  & J~900 & 06 25 57.3 & $+$17 47 27.2 & wels & TA1993 &  &  &  & - \\
 196.6$-$10.9 &  & NGC~2022 & 05 42 06.2 & $+$09 05 10.3 & O(H) & N1999 &  &  &  & - \\
 197.4$-$06.4 &  & WeDe~1 & 05 59 24.9 & $+$10 41 40.4 & DA & NS1995 &  &  &  & NS1995 \\
 197.8$+$17.3 &  & NGC~2392 & 07 29 10.8 & $+$20 54 42.5 & O(H)6f + ? & SECGPN &  &  & MM2019 & MK1988 HB2011 \\
 197.8$-$03.3 &  & A~14 & 06 11 08.7 & $+$11 46 43.8 & A5 + ? & AH2020 &  &  & bc-CSPN & WG2011a AH2020 \\
 199.4$+$14.3 &  & PM~1$-$29 & 07 20 01.5 & $+$18 17 25.9 & B0.5 I & WG2018 &  &  &  & WG2018 \\
 203.1$-$13.4 & * & Te~11 & 05 45 58.2 & $+$02 21 06.0 & M2 V + WD\footnote{Eclipsing dwarf nova} & MW2016 &  &  & MW2016 & TS2012 \\
 204.1$+$04.7 &  & K~2$-$2 & 06 52 23.2 & $+$09 57 55.7 & hgO(H) & NS1995 &  &  &  & NS1995 \\
 205.1$+$14.2 &  & A~21 & 07 29 02.7 & $+$13 14 48.4 & PG~1159 (E) & WH2006 &  &  &  & NS1995 \\
 206.4$-$40.5 &  & NGC~1535 & 04 14 15.8 & $-$12 44 22.0 & O(H)5 + ? & t.w. &  &  & CB1999 & MK1988 HB2011 \\
 208.5$+$33.2 &  & A~30 & 08 46 53.5 & $+$17 52 45.5 & [WC]-PG~1159 + ? & GT2000 &  &  & CB1999 & - \\
 211.2$-$03.5 &  & M~1$-$6 & 06 35 45.1 & $-$00 05 37.4 & O6-9 I & WG2018 &  &  &  & WG2018 \\
 211.4$+$18.4 &  & HDW~7 & 07 55 11.3 & $+$09 33 09.3 & hgO(H) & SECGPN &  &  &  & YL2013 \\
 211.9$+$22.6 &  & EGB~5 & 08 11 12.8 & $+$10 57 17.1 & hgO(H) + ? & SECGPN &  &  & KV2015 & MK1988 \\
 214.9$+$07.8 &  & A~20 & 07 22 57.7 & $+$01 45 32.8 & O(H) & SECGPN &  &  &  & RK1999 \\
 215.2$-$24.2 &  & IC~418 & 05 27 28.2 & $-$12 41 50.3 & O(H)f & SECGPN & O7f & ZA1986 &  & SH2014 \\
 215.5$-$30.8 &  & A~7 & 05 03 07.5 & $-$15 36 22.7 & DAO + ? & NS1995 &  &  & CB1999 & GB2010 \\
 215.6$+$03.6 &  & NGC~2346 & 07 09 22.5 & $-$00 48 23.6 & A5 IV + sdO & GM2019 &  &  & BJ2019 & SH2014 \\
 215.7$-$03.9 &  & BMP~J0642$-$0417 & 06 42 18.4 & $-$04 17 49.0 & Blue & MASH-II &  &  &  & - \\
 216.0$+$07.4 &  & PHR~J0723$+$0036 & 07 23 48.1 & $+$00 36 48.0 & [WC 4]: & DP2011 &  &  &  & DP2011 \\
 218.9$-$10.7 & *\footnote{HII region?} & HDW~5 & 06 23 37.2 & $-$10 13 23.7 & hgO(H) & SECGPN & *\footnote{Unknown absorption at 5758\AA} & LS2007 &  & LS2007 \\
 219.1$+$31.2 &  & A~31 & 08 54 13.2 & $+$08 53 53.1 & DAO + ? & WR2019 & sdO6 & HA1987 & CB1999 & NS1995 \\
 219.2$+$07.5 &  & RWT~152 & 07 29 58.4 & $-$02 06 37.5 & sdO + ? & AM2015 & O4-5 V & C1980 & AL2019a & AM2015 \\
 219.5$+$02.8 &  & BMP~J0713$-$0432 & 07 13 51.0 & $-$04 32 51.0 & Blue? & MASH-II &  &  &  & - \\
 220.3$-$53.9 &  & NGC~1360 & 03 33 14.6 & $-$25 52 18.0 & O(H)3-4 + ? & t.w. & WD/MS & d2006 & MM2018a & MK1988 HB2011 \\
 221.0$-$01.4 &  & PHR~J0701$-$0749 & 07 01 09.3 & $-$07 49 21.0 & wels & MASH-I &  &  &  & - \\
 221.3$-$12.3 &  & IC~2165 & 06 21 42.8 & $-$12 59 14.0 & wels & AN2003 &  &  &  & - \\
 221.5$+$46.3 &  & EGB~6 & 09 52 59.0 & $+$13 44 34.9 & DAOZ + ? & BC2016 &  &  & LB2013 & BC2016 \\
 222.1$+$03.9 &  & PFP~1 & 07 22 17.7 & $-$06 21 46.0 & pre-WD? & PF2004 &  &  &  & - \\
 222.5$+$07.6 &  & BMP~J0736$-$0500 & 07 36 23.1 & $-$05 00 20.0 & Blue & MASH-II &  &  &  & - \\
 222.8$-$04.2 &  & PM~1$-$23 & 06 54 13.4 & $-$10 45 38.0 & [WC 8] + ? & DP2011 &  &  & HZ2010 & HZ2010 \\
 224.9$+$01.0 &  & We~1$-$6 & 07 17 26.0 & $-$10 10 37.7 & hgO(H) & SECGPN &  &  &  & - \\
 225.5$-$02.5 &  & MPA~J0705$-$1224 & 07 05 37.2 & $-$12 24 52.0 & Blue & MASH-II &  &  &  & - \\
 228.0$-$00.4 &  & MPA~J0717$-$1334 & 07 17 57.5 & $-$13 34 08.0 & Blue? & MASH-II &  &  &  & - \\
 228.2$-$22.1 &  & DeHt~1 & 05 55 06.7 & $-$22 54 02.2 & K1 III + ? & TJ2013 &  &  & TJ2013 & TJ2013 \\
 231.1$+$03.9 &  & BMP~J0739$-$1418 & 07 39 50.6 & $-$14 18 26.0 & Blue & MASH-II &  &  &  & - \\
 231.8$+$04.1 &  & NGC~2438\footnote{The CSPN is not the bright star near the center, but the fainter one at the center of the nebula \citep{2014A&A...565A..87O}.} & 07 41 50.5 & $-$14 44 07.7 & O(H) + ? & N1999 & hgO(H) & MK2015 &  & RK1999 \\
 232.0$+$05.7 & * & SaSt~2$-$3 & 07 48 03.5 & $-$14 07 42.6 & B & WG2011b &  &  &  & WG2011b \\
 232.8$-$04.7 &  & M~1$-$11 & 07 11 16.7 & $-$19 51 02.9 & [WC 10-11] & WG2011b &  &  &  & WG2011b \\
 233.5$-$16.3 &  & A~15 & 06 27 01.9 & $-$25 22 49.6 & O(H) & SECGPN & sdOp & HA1987 &  & MK1985 \\
 234.3$-$07.2 &  & MPA~J0704$-$2221 & 07 04 23.0 & $-$22 21 52.0 & Blue & MASH-II &  &  &  & - \\
 234.8$+$02.4 &  & NGC~2440 & 07 41 54.9 & $-$18 12 29.7 & cont. & ZA1986 &  &  &  & - \\
 234.9$-$01.4 &  & M~1$-$14 & 07 27 56.5 & $-$20 13 23.4 & O(H)7-9 & WG2018 &  &  &  & WG2018 \\
 234.9$-$09.7 &  & MPA~J0656$-$2356 & 06 56 00.0 & $-$23 56 49.0 & Blue & MASH-II &  &  &  & - \\
 235.3$-$03.9 &  & M~1$-$12 & 07 19 21.5 & $-$21 43 55.4 & O & t.w. & [WC10-11] & WG2011b &  & WG2011b          K2012 \\
 236.9$+$08.6 &  & PHR~J0809$-$1650 & 08 09 01.4 & $-$16 50 03.0 & O(H) III-V & WG2018 &  &  &  & WG2018 \\
 237.0$+$00.7 &  & PHR~J0740$-$2055 & 07 40 22.9 & $-$20 55 54.4 & DAO & AW2019 &  &  &  & AW2019 \\
 237.3$-$08.4 &  & BMP~J0705$-$2528 & 07 05 45.5 & $-$25 28 50.0 & Blue & MASH-II &  &  &  & - \\
 237.4$-$09.6 &  & BMP~J0700$-$2607 & 07 00 51.8 & $-$26 07 18.0 & Blue & MASH-II &  &  &  & - \\
 238.0$+$34.8 &  & A~33 & 09 39 09.1 & $-$02 48 32.0 & DAO + ? & WG2018 & sdOp & HA1987 & CB1999 & WG2018 \\
 239.6$+$13.9 &  & NGC~2610 & 08 33 23.3 & $-$16 08 57.7 & WD? + ? & CG2009 &  &  & CB1999 & - \\
 240.3$+$07.0 &  & Y$-$C~2$-$5 & 08 10 41.7 & $-$20 31 32.9 & wels & WG2011b &  &  &  & WG2011b \\
 240.3$-$07.6 &  & M~3$-$2 & 07 14 49.9 & $-$27 50 23.2 & H-rich & t.w. &  &  &  & K2012 BJ2018 \\
 240.8$-$19.6 & * & KLSS~1$-$9 & 06 24 36.4 & $-$33 04 49.0 & OB & WG2011a &  &  &  & W2009 \\
 241.0$+$02.3 &  & M~3$-$4 & 07 55 11.2 & $-$23 37 45.6 & cont. & WG2011a &  &  &  & - \\
 242.6$-$11.6 &  & M~3$-$1 & 07 02 49.6 & $-$31 35 41.3 & O(H) + ? & t.w. &  &  & JB2019 & JB2019 \\
 243.3$-$01.0 &  & NGC~2452 & 07 47 26.3 & $-$27 20 06.6 & [WO 1] & AN2003 &  &  &  & AN2003 PS1998 SK1995 \\
 243.8$-$37.1 &  & PRTM~1 & 05 03 01.7 & $-$39 45 44.5 & O(H)3-4 + ? & t.w. &  &  & BM2012a & BM2012a \\
 245.0$+$02.2 &  & BMP~J0803$-$2706 & 08 03 54.2 & $-$27 06 02.0 & Blue & MASH-II &  &  &  & - \\
 245.1$-$05.5 &  & BMP~J0733$-$3108 & 07 33 24.1 & $-$31 08 05.0 & Blue & MASH-II &  &  &  & - \\
 245.4$+$01.6 &  & M~3$-$5 & 08 02 28.9 & $-$27 41 55.4 & O7 & SECGPN &  &  &  & - \\
 248.7$+$29.5 &  & A~34 & 09 45 35.4 & $-$13 10 15.8 & hgO(H) & SECGPN &  &  &  & - \\
 248.8$-$08.5 &  & M~4$-$2 & 07 28 55.2 & $-$35 45 15.4 & wels & WG2011b &  &  &  & BA2016 \\
 249.8$+$07.1 &  & PHR~J0834$-$2819 & 08 34 18.1 & $-$28 19 03.0 & DAO & WG2018 &  &  &  & WG2018 \\
 250.3$-$05.4 &  & PHR~J0745$-$3535 & 07 45 41.1 & $-$35 35 04.0 & cont. & WG2018 &  &  &  & WG2018 \\
 250.5$+$01.9 &  & BMP~J0816$-$3150 & 08 16 20.8 & $-$31 51 00.0 & Blue & MASH-II &  &  &  & - \\
 250.6$+$09.3 &  & BMP~J0844$-$2737 & 08 44 37.9 & $-$27 37 15.0 & Blue & MASH-II &  &  &  & - \\
 252.6$+$04.4 &  & K~1$-$1 & 08 31 52.6 & $-$32 06 08.7 & G-K + ? & SECGPN &  &  & bc-CSPN & - \\
 253.5$+$10.7 &  & K~1$-$2 & 08 57 46.0 & $-$28 57 36.8 & O(H) + K2 V & t.w. &  &  & EP2003 & RK1999 \\
 253.9$+$05.7 &  & M~3$-$6 & 08 40 40.2 & $-$32 22 33.6 & O(H)3I(f*) & AD2016 &  &  &  & AD2016 MA2003 \\
 254.6$+$00.2 & *\footnote{Compact HII region?} & Ns~238 & 08 20 56.7 & $-$36 13 46.7 & OB & WG2011a &  &  &  & W2009 \\
 255.3$-$59.6 &  & Lo~1 & 02 56 58.4 & $-$44 10 17.8 & hgO(H) & SECGPN &  &  &  & MK1985 \\
 257.5$+$00.6 &  & VBRC~1 & 08 30 54.2 & $-$38 18 07.0 & FV: + ? & RK1999 &  &  & bc-CSPN & RK1999 \\
 258.0$-$03.2 &  & BMP~J0815$-$4053 & 08 15 56.9 & $-$40 53 08.0 & Blue & MASH-II &  &  &  & - \\
 258.0$-$15.7 &  & wray~17$-$1 & 07 14 49.4 & $-$46 57 39.1 & PG~1159 & WH2006 &  &  &  & MK1985 \\
 258.1$-$00.3 &  & Hen~2$-$9 & 08 28 28.0 & $-$39 23 40.3 & wels & TA1993 &  &  &  & - \\
 258.5$-$01.3 &  & RCW~24 & 08 25 47.5 & $-$40 13 10.3 & DA & WG2018 &  &  &  & WG2018 \\
 259.1$+$00.9 &  & Hen~2$-$11 & 08 37 08.1 & $-$39 25 07.0 & O + ? & JB2014 &  &  & JB2014 & JB2014 \\
 261.0$+$32.0 &  & NGC~3242 & 10 24 46.1 & $-$18 38 32.6 & O(H) + ? & SECGPN & sdO & HA1987 & MM2019  & MK1988 \\
 261.9$+$08.5 &  & NGC~2818 & 09 16 01.7 & $-$36 37 38.8 & cont. & LS2007 &  &  &  & - \\
 261.9$-$05.3 &  & BMP~J0818$-$4517 & 08 18 16.8 & $-$45 17 57.0 & Blue & MASH-II &  &  &  & - \\
 263.0$-$05.5 &  & PB~2 & 08 20 39.8 & $-$46 20 13.2 & wels? & WG2011b &  &  &  & WG2011b \\
 263.1$+$04.3 &  & FPM~0904$-$4023 & 09 04 02.3 & $-$40 22 20.0 & Blue & MASH-II &  &  &  & - \\
 263.2$+$00.4 & *\footnote{HII region?} & K~2$-$15 & 08 48 47.7 & $-$42 54 24.0 & B0 V & PC2010 &  &  &  & PC2010 \\
 264.4$-$12.7 &  & Hen~2$-$5 & 07 47 20.0 & $-$51 15 03.4 & O(H)f & M1991 &  &  &  & - \\
 264.5$+$05.0 &  & FPM~0911$-$4051 & 09 11 45.6 & $-$40 51 59.0 & Blue & MASH-II &  &  &  & - \\
 264.6$+$03.8 &  & BMP~J0907$-$4146 & 09 07 24.3 & $-$41 46 14.0 & Blue & MASH-II &  &  &  & - \\
 268.4$+$02.4 &  & PB~5 & 09 16 09.6 & $-$45 28 42.8 & wels & G2014 &  &  &  & G2014 \\
 268.9$-$00.4 &  & PHR~J0905$-$4753 & 09 05 39.6 & $-$47 53 38.0 & A8? & MASH-I & pec. & Fd2008 &  & - \\
 270.1$-$02.9 &  & WRAY~17$-$23 & 08 59 03.0 & $-$50 23 39.8 & [WC 5-6] & DP2011 &  &  &  & DP2011 \\
 272.1$+$12.3 &  & NGC~3132 & 10 07 01.8 & $-$40 26 11.1 & A2 V + ? & SECGPN &  &  & CB1999 & SH2014 \\
 272.8$+$01.0 &  & PMR~1 & 09 28 40.6 & $-$49 36 44.0 & [WC 9-10] & AN2003 &  &  &  & MP2001 PM2003 \\
 273.6$+$06.1 &  & HbDs~1 & 09 52 44.5 & $-$46 13 51.0 & O(H)3 Vz & WG2018 & sdO & HW1988 &  & WG2018 \\
 274.3$+$09.1 &  & Lo~4 & 10 05 45.8 & $-$44 21 33.3 & PG~1159 & WH2006 &  &  &  & MK1985 \\
 274.6$+$02.1 &  & Hen~2$-$35 & 09 41 37.5 & $-$49 57 58.6 & wels & TA1993 &  &  &  & - \\
 275.0$-$04.1 &  & PB~4 & 09 15 07.6 & $-$54 52 38.5 & wels? & WG2011b &  &  &  & WG2011b \\
 275.2$-$03.7 & * & Hen~2$-$25 & 09 18 01.3 & $-$54 39 29.2 & SySt & C1995 & cont. & LS2007 &  & LS2007 \\
 276.1$-$11.9 &  & MPA~J0835$-$6039 & 08 35 07.3 & $-$60 39 43.0 & Blue & MASH-II &  &  &  & - \\
 276.2$-$06.6 &  & PHR~J0907$-$5722 & 09 07 51.0 & $-$57 22 52.7 & DAO & AW2019 &  &  &  & AW2019 \\
 277.1$-$03.8 &  & NGC~2899 & 09 27 03.0 & $-$56 06 21.1 & F V: + ? & RK1999 &  &  & bc-CSPN & RK1999 \\
 277.7$-$3.5 &  & VBRC~2 & 09 31 20.5 & $-$56 17 39.4 & DAO & PR1997 &  &  &  & - \\
 278.1$-$05.9 &  & NGC~2867 & 09 21 25.3 & $-$58 18 40.7 & [WO 2] + ? & AN2003 &  &  & AL2019a & D2014 PS1998 \\
 278.8$+$04.9 &  & PB~6 & 10 13 15.9 & $-$50 19 59.3 & [WO 1] & AN2003 &  &  &  & AN2003 PS1998 \\
 279.6$-$03.1 &  & Hen~2$-$36 & 09 43 25.6 & $-$57 16 55.6 & A2 III + sdO & SECGPN &  &  & FK2001 & LS2007 SH2014 \\
 280.1$-$05.1 &  & BMP~J0936$-$5905 & 09 36 43.6 & $-$59 05 17.0 & Blue? & MASH-II &  &  &  & - \\
 281.0$-$05.6 &  & IC~2501 & 09 38 47.5 & $-$60 05 27.9 & O3-6 & WG2018 &  &  &  & WG2018 \\
 283.6$+$25.3 &  & K~1$-$22 & 11 26 43.8 & $-$34 22 11.4 & O(H) + F & RK1999 &  &  & CB1999 & RK1999 \\
 283.8$+$02.2 &  & My~60 & 10 31 33.4 & $-$55 20 50.8 & EL & t.w. &  &  &  & BA2016 G2014 \\
 283.8$-$04.2 &  & Hen~2$-$39 & 10 03 49.2 & $-$60 43 48.3 & C-star + ?\footnote{Carbon star, subtype C-R3 C$_{2}$4} & MB2013b &  &  & MB2013b & MB2013b \\
 283.9$+$09.7 &  & DS~1 & 10 54 40.6 & $-$48 47 03.0 & sdO + ? & D1983 & M5 V + ? & SECGPN & D1985 & - \\
 284.2$-$05.3 &  & PM~12 & 10 01 18.9 & $-$61 52 01.0 & [WO 3] & DP2011 &  &  &  & DP2011 \\
 285.4$+$01.5 &  & Pe~1$-$1 & 10 38 27.6 & $-$56 47 06.5 & [WC 5] & G2014 &  &  &  & G2014 D2014 \\
 285.4$-$05.3 &  & IC~2553 & 10 09 21.7 & $-$62 36 40.9 & EL & t.w. &  &  &  & - \\
 285.6$-$02.7 &  & Hen~2$-$47 & 10 23 09.0 & $-$60 32 34.3 & O(H)7-9 I & WG2018 &  &  &  & WG2018 \\
 285.7$-$14.9 &  & IC~2448 & 09 07 06.3 & $-$69 56 30.7 & O(H)3 III-V & WG2018 &  &  &  & WG2018 \\
 286.3$+$02.8 &  & Hen~2$-$55 & 10 48 43.2 & $-$56 03 10.2 & [WO 3] & AN2003 &  &  &  & AN2003 PS1998 \\
 286.3$-$04.8 &  & NGC~3211 & 10 17 50.5 & $-$62 40 12.1 & EL & t.w. &  &  &  & BA2016 \\
 286.8$-$29.5 &  & K~1$-$27 & 05 57 02.2 & $-$75 40 22.7 & O(He) + ? & RD1998 &  &  & CB1999 & RK1996 RK1994 \\
 288.7$+$08.1 &  & ESO~216$-$2 & 11 18 09.7 & $-$52 10 02.7 & O(H)4-5 V & WG2018 &  &  &  & WG2018 \\
 289.6$-$01.6 & * & Hen~2$-$57 & 10 56 03.0 & $-$61 28 07.4 & SySt & KB1994 &  &  &  & - \\
 289.8$+$07.7 &  & Hen~2$-$63 & 11 24 01.0 & $-$52 51 19.4 & wels & AN2003 &  &  &  & - \\
 290.5$+$07.9 &  & Fg~1 & 11 28 36.2 & $-$52 56 04.1 & O(H)3-4 + ? & t.w. &  &  & BM2012 & BM2012 \\
 291.3$+$08.4 &  & PMR~2 & 11 34 38.6 & $-$52 43 33.0 & [WO 4]-[WC 4] & AN2003 &  &  &  & MP2001 PM2003 \\
 291.3$-$26.2 &  & Vo~1 & 06 59 26.4 & $-$79 38 47.0 & [WC 10] & AN2003 &  &  &  & AN2003      MW1990 \\
 291.4$+$19.2 &  & LoTr~4 & 11 52 29.2 & $-$42 17 38.7 & O(He) & GT2000 &  &  &  & RK1996 \\
 291.6$-$04.8 &  & IC~2621 & 11 00 19.5 & $-$65 14 54.2 & wels & WG2011b &  &  &  & WG2011b \\
 291.7$+$03.7 &  & Hen~2$-$64 & 11 27 24.3 & $-$57 17 58.9 & O(He) & LS2007 &  &  &  & LS2007 \\
 292.4$+$04.1 &  & PB~8 & 11 33 17.7 & $-$57 06 14.0 & [WN/C] & TP2010 & [WC5-6] & AN2003 &  & TP2010 \\
 292.8$+$01.1 &  & Hen~2$-$67 & 11 28 47.4 & $-$60 06 36.7 & [WC 4] & G2014 &  &  &  & G2014 \\
 293.2$-$09.5 &  & MPA~J1054$-$7013 & 10 54 27.3 & $-$70 13 12.0 & Blue & MASH-II &  &  &  & - \\
 293.6$+$10.9 &  & BlDz~1 & 11 53 06.6 & $-$50 50 59.2 & O(H) & RK1999 &  &  &  & RK1999 \\
 294.1$+$14.4 &  & Lo~6 & 12 00 43.5 & $-$47 33 12.0 & cont. & WG2011a &  &  &  & - \\
 294.1$+$43.6 &  & NGC~4361 & 12 24 30.8 & $-$18 47 05.4 & O(H)6 & P1983 & sdO & HA1987 &  & MK1988 \\
 294.6$+$04.7 &  & NGC~3918 & 11 50 17.8 & $-$57 10 57.0 & O(H)? & Fd2008 &  &  &  & - \\
 296.0$-$06.2 &  & MPA~J1137$-$6806 & 11 37 15.6 & $-$68 06 45.0 & Blue & MASH-II &  &  &  & - \\
 297.0$+$06.5 &  & BMP~J1209$-$5553 & 12 09 29.1 & $-$55 53 34.0 & [WO 2]: & DP2011 &  &  &  & DP2011 \\
 298.7$-$07.5 &  & PHR~J1202$-$7000 & 12 02 55.5 & $-$70 00 56.9 & WD?(H) & AW2019 &  &  &  & AW2019 \\
 300.1$+$04.1 &  & BMP~J1229$-$5839 & 12 29 57.6 & $-$58 39 06.0 & Blue & MASH-II &  &  &  & - \\
 300.7$-$02.0 &  & Hen~2$-$86 & 12 30 30.5 & $-$64 52 05.7 & [WC 5-6] & G2014 &  &  &  & G2014 \\
 301.9$-$02.1 &  & MPA~J1242$-$6459 & 12 42 24.2 & $-$64 59 25.0 & wels? & MASH-II &  &  &  & - \\
 302.0$-$01.6 &  & MPA~J1243$-$6428 & 12 43 19.4 & $-$64 28 01.0 & [WC 9] & MASH-II &  &  &  & DP2011 \\
 302.1$+$00.3 &  & RCW~69 & 12 44 27.5 & $-$62 31 18.9 & WD?(H) & AW2019 &  &  &  & AW2019 \\
 302.2$-$03.1 &  & PHR~J1244$-$6601 & 12 44 59.5 & $-$66 01 02.0 & H-rich & WG2018 &  &  &  & WG2018 \\
 303.6$+$40.0 &  & A~35 & 12 53 32.8 & $-$22 52 22.6 & DAO + ? & ZRW2012 &  &  & bc-CSPN & ZRW2012 \\
 305.1$+$01.4 &  & Hen~2$-$90 & 13 09 36.2 & $-$61 19 36.0 & B[e] & KB2005 &  &  &  & CZ2001 \\
 306.4$-$00.6 &  & Th~2$-$A & 13 22 33.8 & $-$63 21 01.3 & [WO 3]pec & WG2008 &  &  &  & WG2008 \\
 307.2$-$03.4 &  & NGC~5189 & 13 33 32.9 & $-$65 58 27.1 & [WO 1] + ? & AN2003 &  &  & MM2015 & MM2015 SK1995 \\
 307.2$-$05.3 &  & MPA~J1337$-$6751 & 13 37 22.4 & $-$67 51 07.0 & Blue & MASH-II &  &  &  & - \\
 307.2$-$09.0 &  & Hen~2$-$97 & 13 45 24.0 & $-$71 28 48.8 & Of-WR(H) & WM2015 &  &  &  & WM2015 \\
 307.5$-$04.9 &  & MyCn~18 & 13 39 35.1 & $-$67 22 51.9 & O(H)f + ? & MM2018 & O(C)f + ? & LS2007 & MM2018 & LS2007 \\
 308.2$+$07.7 &  & MeWe~1$-$3 & 13 28 04.9 & $-$54 41 58.4 & DAO & SW1997 &  &  &  & SW1997 \\
 308.4$+$00.4 &  & WeKg~2 & 13 38 41.7 & $-$61 55 51.0 & H-rich & WK1997 &  &  &  & - \\
 308.5$+$02.5\footnote{Another designation is PN G308.5$+$02.4} &  & PMR~6 & 13 36 23.0 & $-$59 53 31.0 & [WC 4] & PM2003 &  &  &  & PM2003 \\
 308.6$-$12.2 &  & Hen~2$-$105 & 14 15 25.7 & $-$74 12 49.8 & O & WG2011b &  &  &  & WG2011b \\
 309.0$-$04.2 &  & Hen~2$-$99 & 13 52 30.7 & $-$66 23 26.8 & [WC 9] & AN2003 &  &  &  & MH1991 \\
 309.1$-$04.3 &  & NGC~5315 & 13 53 57.0 & $-$66 30 50.7 & [WO 4] & AN2003 &  &  &  & dM2002 \\
 309.6$-$04.8 &  & MPA~J1400$-$6647 & 14 00 37.1 & $-$66 47 58.0 & Blue & MASH-II &  &  &  & - \\
 309.8$-$01.6 &  & MPA~J1354$-$6337 & 13 54 22.3 & $-$63 37 18.0 & [WC 4]: & DP2011 &  &  &  & DP2011 \\
 310.3$+$24.7 &  & Lo~8 & 13 25 37.5 & $-$37 36 14.8 & O(H)3 Vz & WG2018 &  &  &  & WG2018 \\
 311.0$+$02.4 &  & SuWt~2 & 13 55 43.2 & $-$59 22 39.9 & A + A + ? & d2009 &  &  & BO2002 & - \\
 312.3$+$10.5 &  & NGC~5307 & 13 51 03.3 & $-$51 12 15.9 & O(H)3.5 V & WM2015 &  &  &  & WM2015 \\
 312.6$-$01.8 &  & Hen~2$-$107 & 14 18 42.5 & $-$63 07 10.7 & O(H)4 Ifc & WG2018 &  &  &  & WG2018 \\
 313.4$+$06.2 &  & MPA~J1405$-$5507 & 14 05 32.2 & $-$55 07 44.0 & wels & DP2011 & [WC4-6] & MASH-II &  & DP2011 \\
 313.8$-$05.7 &  & BMP~J1442$-$6615 & 14 42 46.6 & $-$66 15 02.0 & Blue & MASH-II &  &  &  & - \\
 313.9$+$02.8 &  & PM~9 & 14 16 37.6 & $-$58 09 30.0 & [WC 9] & WG2011b &  &  &  & DP2011 \\
 314.5$-$01.0 &  & PHR~J1432$-$6138 & 14 32 09.6 & $-$61 38 41.7 & cont. & AW2019 &  &  &  & - \\
 315.1$-$13.0 &  & Hen~2$-$131 & 15 37 11.2 & $-$71 54 52.9 & O(H) & t.w. & wels & TA1993 &  & G2014 H1977 \\
 315.4$-$08.4 &  & PHR~J1510$-$6754 & 15 10 26.1 & $-$67 54 54.0 & O(H)e + ? & WG2018 &  &  & HM2013 & WG2018 \\
 315.7$+$05.5 &  & LoTr~8 & 14 22 00.0 & $-$55 02 17.0 & [WR] & WG2018 &  &  &  & WG2018 \\
 316.1$+$08.4 &  & Hen~2$-$108 & 14 18 08.9 & $-$52 10 39.5 & O(H) & t.w. & wels & TA1993 &  & G2014 MA2003 \\
 316.7$-$05.8 &  & MPA~J1508$-$6455 & 15 08 06.4 & $-$64 55 49.0 & Blue + ? & MASH-II &  &  & WJ2018 & - \\
 317.2$+$08.6 &  & PHR~J1424$-$5138 & 14 24 32.3 & $-$51 38 39.0 & O(H)3 I & WG2018 &  &  &  & WG2018 \\
 318.4$+$41.4 &  & A~36 & 13 40 41.3 & $-$19 52 55.3 & sdO & AM2015 &  &  &  & AM2015 \\
 319.6$+$15.7 &  & IC~4406 & 14 22 26.3 & $-$44 09 04.4 & [WR] & SECGPN &  &  &  & - \\
 320.1$-$09.6 &  & Hen~2$-$138 & 15 56 01.7 & $-$66 09 09.2 & O(H)7-9 f & t.w. &  &  &  & MK1988 \\
 320.3$-$28.8 &  & Hen~2$-$434 & 19 33 50.7 & $-$74 32 58.7 & O & WG2011b &  &  &  & WG2011b \\
 320.7$+$04.2 &  & BMP~J1457$-$5413 & 14 57 02.3 & $-$54 13 58.0 & Blue? & MASH-II &  &  &  & - \\
 320.9$+$02.0 &  & Hen~2$-$117 & 15 05 59.2 & $-$55 59 16.6 & [WC 5-6] & G2014 &  &  &  & G2014 \\
 321.0$+$03.9 &  & Hen~2$-$113 & 14 59 53.5 & $-$54 18 07.5 & [WC 10] & AN2003 &  &  &  & dM2002 SH2014 \\
 321.3$+$02.8 &  & Hen~2$-$115 & 15 05 16.8 & $-$55 11 10.5 & wels & G2014 &  &  &  & G2014 \\
 322.4$-$00.1 &  & Pe~2$-$8 & 15 23 42.9 & $-$57 09 25.2 & wels & DP2011 &  &  &  & DP2011 \\
 322.5$-$05.2 &  & NGC~5979 & 15 47 40.6 & $-$61 13 02.7 & O(H)3-4 & t.w. &  &  &  & BA2016 \\
 323.6$-$04.5 &  & WKK~136$-$337 & 15 50 28.9 & $-$59 58 50.0 & O(H)3 III-V & WG2018 &  &  &  & WG2018 \\
 323.9$+$02.4 &  & Hen~2$-$123 & 15 22 19.4 & $-$54 08 12.8 & O3-4 & WG2018 &  &  &  & WG2018 \\
 324.0$+$03.5 &  & PM~1$-$89 & 15 19 08.8 & $-$53 09 49.8 & [WO 4]pec & AN2003 &  &  &  & AN2003 \\
 324.1$+$09.0 &  & ESO~223$-$10 & 15 01 40.7 & $-$48 21 02.0 & O ? & SECGPN &  &  &  & - \\
 324.2$+$02.5 &  & Hen~2$-$125 & 15 23 36.4 & $-$53 51 28.1 & VL & G2014 &  &  &  & G2014 \\
 325.3$-$02.9 &  & PHR~J1553$-$5738 & 15 53 09.9 & $-$57 38 06.1 & DAO & AW2019 &  &  &  & AW2019 \\
 325.8$+$04.5 &  & Hen~2$-$128 & 15 25 07.9 & $-$51 19 40.9 & wels? & WG2011b &  &  &  & WG2011b \\
 325.8$-$12.8 &  & Hen~2$-$182 & 16 54 35.1 & $-$64 14 28.5 & O(H)4-8 III-V & WG2018 &  &  &  & WG2018 \\
 326.0$-$06.5 &  & Hen~2$-$151 & 16 15 42.3 & $-$59 54 01.0 & B0 & WG2018 &  &  &  & WG2018 \\
 326.4$+$07.0 &  & NeVe~3$-$2 & 15 19 43.9 & $-$48 59 54.9 & O(H)4 Vz & WG2018 &  &  &  & WG2018 \\
 326.6$+$05.7 &  & BMP~J1525$-$4957 & 15 25 14.1 & $-$49 57 41.0 & Blue & MASH-II &  &  &  & - \\
 326.9$+$08.2 &  & MPA~J1518$-$4738 & 15 18 18.2 & $-$47 38 28.0 & [WR]? & MASH-II &  &  &  & DP2011 \\
 327.1$-$02.2 &  & Hen~2$-$142 & 15 59 57.6 & $-$55 55 32.9 & [WC 9] & AN2003 &  &  &  & D2014 dM2002 \\
 327.5$-$02.2 &  & MPA~J1602$-$5543 & 16 02 11.2 & $-$55 43 30.0 & [WR] & MASH-II &  &  &  & DP2011 \\
 327.8$+$10.0 &  & NGC~5882 & 15 16 49.9 & $-$45 38 58.5 & O(H) f & SECGPN &  &  &  & MK1988 \\
 328.8$-$01.1 &  & PM~15 & 16 03 41.4 & $-$54 02 04.0 & [WR]? & MASH-I &  &  &  & - \\
 328.9$-$02.4 &  & Hen~2$-$146 & 16 10 41.2 & $-$54 57 32.9 & K-M + ? & JE1969 &  &  & bc-CSPN & - \\
 329.0$+$01.9 &  & Sp~1 & 15 51 41.0 & $-$51 31 28.6 & O(H)3-5 (fc) + ? & WG2018 &  &  & HJ2016 & HJ2016 \\
 329.5$+$01.7 &  & VBRC~7 & 15 54 51.0 & $-$51 22 34.0 & H-rich & WG2018 &  &  &  & WG2018 \\
 329.5$-$02.2 &  & WRAY~17$-$75 & 16 12 34.4 & $-$54 23 35.3 & O(H) & WG2011b &  &  &  & WG2011b \\
 329.8$-$02.1 &  & BMP~J1613$-$5406 & 16 13 02.0 & $-$54 06 32.0 & Blue? & MASH-II &  &  &  & - \\
 329.9$+$03.7 &  & BMP~J1548$-$4936 & 15 48 52.1 & $-$49 36 48.0 & wels & MASH-II &  &  &  & - \\
 330.2$+$12.3 &  & BMP~J1521$-$4228 & 15 21 26.0 & $-$42 28 08.0 & Blue & MASH-II &  &  &  & - \\
 330.7$+$04.1 & * & Cn~1$-$1 & 15 51 15.9 & $-$48 44 58.5 & F5 III + ? & L1984 & SySt? & AC2007 &  & - \\
 331.1$-$05.7 &  & PC~11 & 16 37 42.7 & $-$55 42 26.4 & A3-4II + WD & PB2010 &  &  & PB2010 & PB2010 \\
 331.3$+$16.8 &  & NGC~5873 & 15 12 51.1 & $-$38 07 33.7 & wels & TA1993 &  &  &  & MA2003 \\
 331.3$-$12.1 &  & Hen~3$-$1357 & 17 16 21.1 & $-$59 29 23.3 & H-rich & RR2017 & sdO & RR2014 &  & PG1995 \\
 331.4$-$03.5 &  & Hen~2$-$162 & 16 27 50.9 & $-$54 01 28.4 & B0 I-III & WG2018 &  &  &  & WG2018 \\
 331.5$-$02.7 &  & Hen~2$-$161 & 16 24 37.8 & $-$53 22 34.1 & O(H)3-4 + ? & t.w. &  &  & JB2015 & JB2015 \\
 331.7$-$01.0 & * & Mz~3 & 16 17 13.4 & $-$51 59 10.6 & SySt & KB2003 & B0 & LZ1998 &  & ZL2002 \\
 331.8$-$02.3 &  & MPA~J1624$-$5250 & 16 24 02.9 & $-$52 50 06.0 & wels & DP2011 &  &  &  & DP2011 \\
 332.4$-$01.4 &  & BMP~J1622$-$5144 & 16 22 34.0 & $-$51 44 56.0 & Blue & MASH-II &  &  &  & - \\
 332.5$-$16.9 &  & HaTr~7 & 17 54 09.6 & $-$60 49 58.0 & DAO + ? & SW1997 &  &  & HF2017 & HF2017 SW1997 \\
 332.8$-$16.4 &  & HaTr~6 & 17 51 52.8 & $-$60 23 21.9 & H-rich & WG2018 &  &  &  & WG2018 \\
 332.9$-$09.9 &  & Hen~3$-$1333 & 17 09 00.9 & $-$56 54 48.0 & [WC 10] & AN2003 &  &  &  & D2014 dM2002 \\
 333.4$-$04.3 &  & PMR~3 & 16 41 04.4 & $-$53 02 24.0 & wels & AN2003 &  &  &  & PM2003 \\
 333.9$+$00.6 &  & PMR~5 & 16 19 40.2 & $-$49 13 59.0 & wels & AN2003 & [WN]? & MP2013 &  & MP2013 \\
 333.9$-$08.5 &  & PM~6 & 13 36 23.0 & $-$59 53 24.4 & [WC 4] & PM2003 &  &  &  & PM2003 \\
 334.3$-$09.3 &  & IC~4642 & 17 11 45.0 & $-$55 24 01.5 & absorption lines & SECGPN &  &  &  & - \\
 334.8$-$07.4 &  & Hen~3$-$1312 & 17 03 02.9 & $-$53 55 54.0 & F6-7 I + ? & P2004 & B[e]? & LZ1998 & bc-CSPN & P2004 \\
 335.5$+$12.4 &  & DS~2 & 15 43 05.0 & $-$39 18 14.6 & O(H) & SECGPN & sdO & D1983 &  & MK1988 \\
 336.2$-$06.9 &  & PC~14 & 17 06 14.8 & $-$52 30 00.5 & [WO 4] & AN2003 &  &  &  & AN2003 \\
 336.3$-$05.6 &  & Hen~2$-$186 & 16 59 36.1 & $-$51 42 06.5 & cont. & LS2007 &  &  &  & - \\
 336.5$+$05.5 &  & MPA~J1611$-$4356 & 16 11 12.9 & $-$43 56 22.0 & [WO 4] & DP2011 &  &  &  & DP2011 \\
 337.0$+$08.4 &  & ESO~330$-$9 & 16 02 18.0 & $-$41 26 50.0 & O(H)3-4 + ? & t.w. &  &  & HF2017 & HF2017 \\
 337.4$+$01.6 &  & Pe~1$-$7 & 16 30 25.9 & $-$46 02 50.8 & [WC 9] & AN2003 &  &  &  & AN2003 \\
 337.5$-$05.1 & * & Hen~2$-$187 & 17 01 37.4 & $-$50 22 56.6 & O(H)7-9 ((f)) & WG2011b &  &  &  & WG2011b \\
 338.1$-$08.3 &  & NGC~6326 & 17 20 46.2 & $-$51 45 15.2 & O(H)5-8 ((fc)) + ? & WG2018 &  &  & MJ2011 & WG2018 \\
 338.8$+$05.6 &  & Hen~2$-$155 & 16 19 23.2 & $-$42 15 36.7 & O(H)3-5 + ? & t.w. &  &  & JB2015 & JB2015 \\
 339.9$+$88.4 &  & LoTr~5 & 12 55 33.7 & $+$25 53 30.6 & G5 III + sdO & JT1996 &  &  & VH2014 & FK1983 \\
 341.5$+$12.1 &  & Sand~3 & 16 06 28.4 & $-$35 45 13.0 & [WO 1] & Cd1998 &  &  &  & KH1997 \\
 341.6$+$13.7 &  & NGC~6026 & 16 01 21.1 & $-$34 32 36.6 & O(H)7 V + ? & t.w. & WD/sdO & d2009 & HB2010 & HB2010 WD2011 \\
 341.8$+$05.4 &  & NGC~6153 & 16 31 30.8 & $-$40 15 14.2 & wels & LS2000 &  &  &  & LS2000 \\
 342.5$-$14.3 &  & Sp~3 & 18 07 15.8 & $-$51 01 10.1 & O3 + ? & GP2001 &  &  & CB1999 & - \\
 343.5$-$07.8 &  & PC~17 & 17 35 41.1 & $-$46 59 51.3 & wels & WG2011b &  &  &  & WG2011b \\
 343.6$+$03.7a &  & MPA~J1644$-$4002 & 16 44 20.4 & $-$40 02 13.0 & Blue & MASH-II &  &  &  & - \\
 343.9$-$05.8 &  & SB~30 & 17 27 02.3 & $-$45 32 38.5 & wels & GS2004 &  &  &  & - \\
 344.6$-$04.5 &  & MPA~J1723$-$4419 & 17 23 06.1 & $-$44 19 16.0 & Blue & MASH-II &  &  &  & - \\
 344.9$+$03.0 &  & BMP~J1651$-$3930 & 16 51 41.3 & $-$39 30 27.0 & Blue & MASH-II &  &  &  & - \\
 345.0$-$04.9 &  & Cn~1$-$3 & 17 26 11.8 & $-$44 11 29.1 & wels? & WG2011b &  &  &  & WG2011b \\
 345.2$-$08.8 &  & Tc~1 & 17 45 35.3 & $-$46 05 23.7 & O(H)5-9 f & t.w. &  &  &  & MK1988 \\
 345.4$+$00.1 &  & IC~4637 & 17 05 10.5 & $-$40 53 08.4 & O(H) + ? & SECGPN &  &  & CB1999 & MK1988 \\
 345.5$+$15.1 &  & Lo~13 & 16 09 45.9 & $-$30 55 07.6 & O(H) & SECGPN &  &  &  & MK1985 \\
 346.2$-$08.2 &  & IC~4663 & 17 45 28.5 & $-$44 54 11.5 & [WN 3] & M2012 &  &  &  & M2012 \\
 347.4$+$05.8 &  & H~1$-$2 & 16 48 54.1 & $-$35 47 09.1 & wels & GS2004 &  &  &  & - \\
 348.0$-$13.8 &  & IC~4699 & 18 18 31.2 & $-$45 59 03.2 & O(H)3 V((f)) & WM2015 &  &  &  & WM2015 \\
 348.4$+$04.9 &  & MPA~J1655$-$3535 & 16 55 22.0 & $-$35 35 24.0 & [WC 10] & DP2011 &  &  &  & DP2011 \\
 349.3$-$01.1 &  & NGC~6337 & 17 22 15.7 & $-$38 29 03.5 & wels + ? & WG2011b & M4 V & d2006 & HB2006 & HJ2016 \\
 349.3$-$04.2 &  & Lo~16 & 17 35 41.9 & $-$40 11 26.5 & O(H)3-4 Vz((fc)) + ? & WG2018 &  &  & HF2017a & WG2018 \\
 349.5$+$01.0 &  & NGC~6302 & 17 13 44.4 & $-$37 06 12.9 & G V + ? & d2006 & G V + H-poor & WB2011 & bc-CSPN & - \\
 349.7$+$04.0 &  & PPA~J1702$-$3509 & 17 02 46.1 & $-$35 09 02.0 & [WR]? & MASH-I &  &  &  & - \\
 350.1$-$03.9 &  & H~1$-$26 & 17 36 29.7 & $-$39 21 57.0 & [WC 4-5] & GS2003 &  &  &  & GS2004 \\
 350.9$+$04.4 &  & H~2$-$1 & 17 04 36.3 & $-$33 59 18.8 & O(H)5-9 & t.w. &  &  &  & MK1988 \\
 351.1$+$04.8 &  & M~1$-$19 & 17 03 46.8 & $-$33 29 43.8 & wels? & AN2003 &  &  &  & - \\
 351.5$-$06.5 &  & SB~34 & 17 52 09.4 & $-$39 32 14.5 & [WO 2] & GS2004 &  &  &  & GS2004 \\
 351.7$-$06.6 &  & SB~35 & 17 53 02.9 & $-$39 24 08.9 & wels & GS2004 &  &  &  & - \\
 352.1$+$05.1 &  & M~2$-$8 & 17 05 30.7 & $-$32 32 08.1 & [WO 3] & GS2004 &  &  &  & GS2004 \\
 352.1$-$02.6 &  & PHR~J1736$-$3659 & 17 36 17.3 & $-$36 59 47.2 & O(H)8 If & WG2018 &  &  &  & WG2018 \\
 352.9$+$11.4 &  & K~2$-$16 & 16 44 49.1 & $-$28 04 04.7 & [WC 11] & AN2003 &  &  &  & LH1998 dM2002 D2014 \\
 352.9$-$07.5 &  & Fg~3 & 18 00 11.9 & $-$38 49 51.7 & cont. & WG2011a &  &  &  & - \\
 353.7$+$06.3 &  & M~2$-$7 & 17 05 13.9 & $-$30 32 19.7 & O & WG2018 &  &  &  & WG2018 \\
 354.5$-$03.9 &  & SAB~41 & 17 48 16.3 & $-$35 38 31.0 & H-rich + ? & WG2018 &  &  & MA2009 & WG2018 \\
 354.7$-$03.9 &  & MPA~J1748$-$3530 & 17 48 48.6 & $-$35 30 30.0 & Blue? & MASH-II &  &  &  & - \\
 355.2$-$02.5 &  & H~1$-$29 & 17 44 13.8 & $-$34 17 33.1 & [WC 4] & AN2003 &  &  &  & - \\
 355.3$+$03.8 &  & MPA~J1719$-$3043 & 17 19 20.1 & $-$30 43 40.0 & Blue & MASH-II &  &  &  & - \\
 355.3$-$03.2 &  & PPA~J1747$-$3435 & 17 47 08.3 & $-$34 35 43.0 & O(H) + ? & WG2018 &  &  & MA2009 & WG2018 \\
 355.4$-$04.0 &  & Hf~2$-$1 & 17 51 12.1 & $-$34 55 24.3 & [WO 2] & DP2011 &  &  &  & DP2011 \\
 355.5$-$02.8 &  & MPA~J1746$-$3412 & 17 46 18.5 & $-$34 12 37.0 & [WC 10-11] & MM2013 &  &  &  & - \\
 355.6$-$02.3 &  & PHR~J1744$-$3355 & 17 44 27.9 & $-$33 55 20.3 & H-rich & WG2018 &  &  &  & WG2018 \\
 355.7$-$03.5 &  & H~1$-$35 & 17 49 13.9 & $-$34 22 53.3 & wels? & WG2011b &  &  &  & WG2011b \\
 355.9$+$03.6 &  & H~1$-$9 & 17 21 31.9 & $-$30 20 48.9 & [WC 11] & GC2009 & wels & PR2013 &  & GC2009 \\
 355.9$-$04.2 &  & M~1$-$30 & 17 52 58.9 & $-$34 38 23.0 & wels & AN2003 & [WC 7] & GT2000 &  & AN2003 \\
 355.9$-$04.4 &  & K~6$-$32 & 17 53 40.3 & $-$34 43 41.0 & [WO 3]: & DP2011 &  &  &  & DP2011 \\
 356.0$-$04.2 &  & PHR~J1753$-$3428 & 17 53 04.9 & $-$34 28 39.0 & [WO 2-3] & DP2011 &  &  &  & DP2011 \\
 356.1$+$02.7 &  & Th~3$-$13 & 17 25 19.4 & $-$30 40 42.0 & [WC 5-6] & DP2011 &  &  &  & DP2011 \\
 356.2$-$04.4 &  & Cn~2$-$1 & 17 54 33.0 & $-$34 22 21.2 & Of & AK1987 &  &  &  & MA2003 \\
 356.2$-$04.4 &  & Cn~2$-$2 & 17 54 33.0 & $-$34 22 21.2 & wels & TA1993 &  &  &  & - \\
 356.5$-$02.3 & * & M~1$-$27 & 17 46 45.5 & $-$33 08 35.1 & [WC 11]? & GZ2006 & pec. & WG2011b &  & WG2011b \\
 356.5$-$03.9 &  & H~1$-$39 & 17 53 21.0 & $-$33 55 58.5 & [WC 11]? & GS2004 &  &  &  & - \\
 356.7$-$04.8 &  & H~1$-$41 & 17 57 19.1 & $-$34 09 49.1 & wels & TA1993 &  &  &  & MA2003 \\
 356.8$-$03.6 &  & PHR~J1752$-$3330 & 17 52 29.2 & $-$33 30 04.2 & [WC 11] & DP2011 &  &  &  & DP2011 \\
 356.9$+$04.4 &  & M~3$-$38 & 17 21 04.5 & $-$29 02 59.7 & wels & DP2011 &  &  &  & DP2011 \\
 356.9$+$04.5 &  & M~2$-$11 & 17 20 33.3 & $-$29 00 39.1 & wels? & GC2009 &  &  &  & GC2009 \\
 357.0$-$04.4 &  & PHR~J1756$-$3342 & 17 56 39.5 & $-$33 42 31.0 & O(H)3-4 Vz + ? & WG2018 &  &  & MA2009 & WG2018 \\
 357.1$+$03.6 &  & M~3$-$7 & 17 24 34.4 & $-$29 24 19.5 & wels & TA1993 &  &  &  & - \\
 357.1$-$04.7 &  & H~1$-$43 & 17 58 14.4 & $-$33 47 37.5 & [WC 11] & GS2004 &  &  &  & GS2004 \\
 357.1$-$05.3 &  & BMP~J1800$-$3408\footnote{Another designation is BMPJ~1800$-$3407} & 18 00 26.5 & $-$34 07 49.0 & O(H)4-5 Vz + ? & WG2018 &  &  & MA2009 & WG2018 \\
 357.2$-$04.5 &  & H~1$-$42 & 17 57 25.2 & $-$33 35 42.9 & wels & GC2009 &  &  &  & GC2009 \\
 357.3$+$03.3 &  & M~3$-$41 & 17 25 59.8 & $-$29 21 50.4 & [WC 11] & GC2009 &  &  &  & GC2009 \\
 357.4$-$03.2 &  & M~2$-$16 & 17 52 34.4 & $-$32 45 51.4 & [WO 2-3] & DP2011 &  &  &  & DP2011 \\
 357.6$+$01.7 &  & H~1$-$23 & 17 32 46.9 & $-$30 00 15.1 & Of? & AK1987 &  &  &  & - \\
 357.6$-$03.3 &  & H~2$-$29 & 17 53 16.8 & $-$32 40 38.5 & O(H) + ? & WG2018 &  &  & MA2009 & WG2018 \\
 357.7$-$04.8 &  & BMP~J1759$-$3321 & 17 59 45.2 & $-$33 21 13.0 & Blue & MASH-II &  &  &  & - \\
 358.0$-$04.6 &  & Sa~3$-$107 & 17 59 55.0 & $-$32 59 11.8 & wels & DP2011 &  &  &  & DP2011 \\
 358.3$-$21.6 &  & IC~1297 & 19 17 23.5 & $-$39 36 46.4 & [WO 3] & AN2003 &  &  &  & D2014  SK1994 \\
 358.7$-$03.0 &  & K~6$-$34 & 17 54 41.1 & $-$31 31 43.2 & O(H)4-6 + ? & WG2018 &  &  & MA2009 & WG2018 \\
 358.8$+$00.0 &  & Te~2022 & 17 42 42.4 & $-$29 51 35.4 & B early & WG2011b &  &  &  & WG2011b \\
 358.9$+$03.3 &  & H~1$-$19 & 17 30 02.6 & $-$27 59 17.5 & wels & DP2011 &  &  &  & DP2011 \\
 358.9$-$00.7 &  & M~1$-$26 & 17 45 57.7 & $-$30 12 00.6 & O(H) f & SECGPN & B[e]? & LZ1998 &  & MK1988 \\
 359.1$-$02.3 &  & M~3$-$16 & 17 52 46.1 & $-$30 49 35.5 & O(H)4-6 III-V + ? & WG2018 &  &  & MA2009 & WG2018 \\
 359.2$+$01.2 & * & 19w32 & 17 39 03.0 & $-$28 56 37.0 & SySt & BM2000 &  &  &  & C1995 \\
 359.2$-$33.5 &  & CRBB~1 & 20 19 28.7 & $-$41 31 27.6 & B0 III & t.w. &  &  &  & MR1991 \\
 359.3$-$00.9 &  & Hb~5 & 17 47 56.2 & $-$29 59 39.6 & cont. & AK1985 &  &  &  & - \\
 359.3$-$01.8 &  & M~3$-$44 & 17 51 18.9 & $-$30 23 53.0 & [WC 11] & GS2004 &  &  &  & GS2004 \\
 359.3$-$03.1 &  & M~3$-$17 & 17 56 25.6 & $-$31 04 16.8 & [WC 11]? & GS2004 &  &  &  & - \\
 359.4$-$05.6 &  & BMP~J1807$-$3215 & 18 07 07.0 & $-$32 15 22.0 & Blue? & MASH-II &  &  &  & - \\
 359.7$+$06.0 &  & BMP~J1721$-$2554 & 17 21 58.1 & $-$25 54 24.0 & Blue & MASH-II &  &  &  & - \\
 359.8$+$03.5 &  & PHR~J1731$-$2709 & 17 31 47.8 & $-$27 09 19.0 & [WC 4]: & DP2011 &  &  &  & DP2011 \\
 359.8$+$05.6 &  & M~2$-$12 & 17 24 01.5 & $-$25 59 23.3 & O7-8 & t.w. &  &  &  & HP2007 \\
 359.9$-$04.5 &  & M~2$-$27 & 18 03 52.6 & $-$31 17 46.7 & [WC 4]: & DP2011 &  &  &  & DP2011 \\
\end{longtable}
\end{landscape}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\tiny
\begin{landscape}
\begin{longtable}{cccccccccc}
\caption[Catalogue of CSPNe]{Physical parameters of CSPNe. Description of the columns is in Section \ref{des-2}.}
\label{tabla2} \\

\hline \multicolumn{1}{c}{PN~G} & \multicolumn{1}{c}{log $g$} & \multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{met.} & \multicolumn{1}{c}{log $T$} & 
\multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{log $(L_\star/L_{\odot})$} & \multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{mag.} & \multicolumn{1}{c}{ref.}  \\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{PN~G} & \multicolumn{1}{c}{log $g$} & \multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{met.} & \multicolumn{1}{c}{log $T$} & 
\multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{log $(L_\star/L_{\odot})$} & \multicolumn{1}{c}{ref.} & \multicolumn{1}{c}{mag.} & \multicolumn{1}{c}{ref.}  \\ \hline 
\endhead

\hline\multicolumn{10}{r}{{Continued on next page}} \\ 
\endfoot

\hline \hline
\endlastfoot
\# 1 & 7.00 & N1999 & eff & 5.079 & N1999 & 3.700 & WW2010 & v  12.99 & WW2010 \\
\# 2 & 7.50 & N1999 & eff & 4.978 & N1999 & 1.000 & R1987  & v  15.60 & R1987 \\
\# 3 & 8.00 & N1999 & eff & 5.041 & N1999 & -     & -      & v  15.40$\pm$0.05 & ZF2012 \\
\# 4 & 7.50 & N1999 & eff & 5.000 & N1999 & - & - & v  13.21 & HD2007 \\
\# 5 & - & - &  & - & - & - & - & - & - \\
\# 6 & - & - &  & - & - & - & - & - & - \\
\# 7 & 8.30 & dO2015 & eff & 5.079 & dO2015 & - & - & r  18.48$\pm$0.01 & GD2014 \\
\# 8 & - & - &  & - & - & - & - & - & - \\
\# 9 & 6.52$\pm$0.05 & LF2015 & eff & 4.910$\pm$0.007 & LF2015 & - & - & v  10.58 & LF2015 \\
000.0$-$06.8 & - & - &  & - & - & - & - & v  14.92 & TA1991 \\
000.1$+$17.2 & 4.50 & RP1997 & eff & 4.574 & RP1997 & 3.748 & M1997 & v  16.30 & TA1991 \\
000.2$-$01.9 & - & - &  & - & - & - & - & v  17.30 & TA1991 \\
000.3$+$12.2 & 4.10 & ZK1993 & * & 4.623 & HA1999b & 3.040 & HA1999b & v  13.90 & TA1991 \\
000.4$+$04.4 & - & - &  & - & - & - & - & - & - \\
000.4$-$01.9 & - & - &  & 4.660 & AN2003 & - & - & v  16.10 & TA1991 \\
000.7$+$04.7 & - & - &  & 5.146$\pm$0.093 & JB2014 & 3.800 & JB2014 & i  16.80 & JB2014 \\
000.7$+$08.0 & - & - &  & - & - & - & - & - & - \\
000.7$-$02.7 & - & - & bT & 4.997 & PA1989 & - & - & v  14.70 & TA1991 \\
000.9$-$02.0 & - & - &  & - & - & - & - & v  19.20 & LF2010 \\
001.2$-$03.0 & 4.50 & RP1997 & eff & 4.477 & RP1997 & 3.699 & ZK1993 & v  16.20 & TA1991 \\
001.2$-$05.6 & - & - &  & - & - & - & - & ks  12.28 & DP2011 \\
001.5$-$06.7 & 4.00 & dC2001 & eff & 4.602 & Gd2013 & 4.300 & GZ2007 & v  11.76 & TA1991 \\
001.7$-$04.4 & 3.64 & M1997 & bb & 4.530 & GZ2014 & 3.643 & M1997 & v  16.70 & LF2010 \\
001.7$-$04.6 & 4.75 & RP1997 & eff & 4.813 & RP1997 & 3.000 & GZ2007 & v  17.00 & TA1991 \\
001.8$-$02.0 & - & - &  & - & - & - & - & v  19.69 & SB2019 \\
001.8$-$03.7 & - & - &  & - & - & - & - & - & - \\
002.0$-$06.2 & 3.65$\pm$0.14 & HP2007 & eff & 4.591$\pm$0.022 & HP2007 & 3.920$\pm$0.17 & HP2007 & v  14.40$\pm$0.5 & HP2007 \\
002.0$-$13.4 & 5.10 & Gd2013 & eff & 4.813 & Gd2013 & 3.600 & GZ2007 & v  14.00 & TA1991 \\
002.1$-$02.2 & 5.50 & t.w. & bb & 4.880 & GZ2007 & 3.200 & GZ2007 & - & - \\
002.2$-$02.7 & 4.00 & RP1997 & eff & 4.760 & RP1997 & 4.199 & ZK1993 & b  16.70 & TA1991 \\
002.2$-$06.3 & - & - &  & - & - & - & - & v  14.70 & TA1991 \\
002.2$-$09.4 & 5.20 & RP1997 &  & 5.040 & AN2003 & 3.613 & M1997 & v  15.20 & WL2007 \\
002.4$+$05.8 & 5.10 & SP2015 & eff & 4.792$\pm$0.070 & SP2015 & 3.700 & Ko2001 & v  15.94 & GT2000 \\
002.4$-$03.7 & 3.08$\pm$0.09 & HP2007 & eff & 4.491$\pm$0.021 & HP2007 & 4.170$\pm$0.14 & HP2007 & v  14.45$\pm$0.25 & HP2007 \\
002.6$+$05.5 & - & - &  & - & - & - & - & - & - \\
002.6$+$08.1 & 4.70 & RP1997 & eff & 4.903 & RP1997 & 3.400 & GZ2007 & - & - \\
002.6$-$03.4 & 3.45$\pm$0.27 & HP2007 & eff & 4.491+0.021-0.028 & HP2007 & 3.680+0.29 -0.30 & HP2007 & v  14.99$\pm$0.25 & HP2007 \\

002.7$-$04.8 & 5.30 & PB2007 &  & 4.929 & PB2007 & 3.544 & PB2007 & v  17.40 & PB2007 \\
002.7$-$52.4 & 7.05 & BK2018 & eff & 5.114 & BK2018 & 2.360 & GM2019b & v  16.14$\pm$0.03 & BK2018 \\
003.1$+$02.9 & 5.00 & ZK1993 & * & 4.934 & PM2003b & 3.600 & GZ2007 & v  17.00 & CM2000 \\
003.2$-$04.4 & - & - &  & - & - & - & - & - & - \\
003.3$+$66.1 & 6.11 & KP2016 &  & 5.079 & KP2016 & - & - & r  18.66 & KP2016 \\
003.3$-$04.6 & 3.40 & RP1997 & eff & 4.462 & RP1997 & - & - & v  13.29 & TA1991 \\
003.4$-$04.8 & 4.50 & RP1997 & eff & 4.889 & RP1997 & - & - & v  16.20 & LF2010 \\
003.5$-$02.4 & 5.50 & ZK1993 &  & 5.010 & ZK1993 & 3.732 & ZK1993 & v  17.58+0.62-0.42 & SK1989 \\
003.6$+$03.1 & 4.70 & t.w. & bb & 4.630 & GZ2014 & 3.000 & GZ2007 & - & - \\
003.7$-$04.6 & 4.30 & ZK1993 & bb & 5.040 & GZ2007 & 3.500 & GZ2007 & v  15.70 & LF2010 \\
003.9$-$02.3 & 4.60 & ZK1993 &  & 4.828 & ZK1993 & 3.898 & ZK1993 & v  15.10 & DP2011 \\
003.9$-$14.9 & - & - & eff & 4.699 & Gd2013 & 4.070 & AG1985 & v  13.97 & TA1991 \\
004.0$-$03.0 & 4.00$\pm$0.3 & MM2011 & eff & 4.699$\pm$0.087 & MM2011 & 3.300 & GZ2007 & v  15.54 & TA1991 \\
004.2$-$04.3 & 5.80 & t.w. & bb & 4.900 & GZ2007 & 3.000 & GZ2007 & v  18.10 & LF2010 \\
004.6$+$06.0 & - & - & eff & 4.610 & PL2016 & 3.780 & PL2016 & - & - \\
004.9$+$04.9 & 4.20 & RP1997 &  & 4.750 & AN2003 & 3.800 & GZ2007 & b  17.90 & TA1991 \\
004.9$-$04.9 & - & - & z(HeI) & 4.196 & P2003 & - & - & v  12.50 & BM2000 \\
005.0$+$03.0 & - & - &  & - & - & - & - & v  19.17 & SB2019 \\
005.1$-$08.9 & - & - &  & 4.792$\pm$0.042 & HB2016 & 2.778 & HB2016 & v  17.76 & HB2016 \\
005.8$-$06.1 & 7.47 & M1997 &  & 5.132 & M1997 & 2.255 & M1997 & v  19.60 & SECGPN \\
005.9$-$02.6 & - & - &  & - & - & - & - & - & - \\
006.0$-$03.6 & 4.70 & RP1997 & eff & 4.778 & RP1997 & 3.700 & GZ2007 & - & - \\
006.0$-$41.9 & 5.20 & PR1989 & eff & 4.840 & PL2016 & 3.020 & PL2016 & v  17.50 & SECGPN \\
006.1$+$08.3 & 5.00 & OK2013 &  & 4.724 & OK2013 & 3.919 & OK2013 & v  17.10 & WL2007 \\
006.3$+$04.4 & 5.00 & RP1997 & eff & 4.916 & RP1997 & - & - & - & - \\
006.4$+$02.0 & 5.30 & ZK1993 & bb & 4.680 & GZ2014 & 3.800 & GZ2007 & b  19.00 & TA1991 \\
006.5$-$03.1 & - & - &  & - & - & - & - & - & - \\
006.7$-$02.2 & 7.20 & B2008 &  & 5.260 & B2008 & 3.079 & B2008 & - & - \\
006.8$+$04.1 & 4.70 & RP1997 &  & 4.740 & AN2003 & 3.600 & GZ2007 & - & - \\
006.9$-$05.1 & - & - &  & - & - & - & - & - & - \\
007.0$-$06.8 & 5.00 & RP1997 & eff & 4.778 & RP1997 & 3.924 & ZK1993 & v  15.10 & LF2010 \\
007.5$+$04.3 & - & - &  & - & - & - & - & v  18.20 & TA1991 \\
007.5$-$05.0 & - & - &  & - & - & - & - & - & - \\
007.8$-$03.7 & - & - &  & - & - & - & - & v  17.60 & LF2010 \\
007.8$-$04.4 & 3.80 & RP1997 & eff & 4.439 & RP1997 & 3.716 & ZK1993 & v  14.67 & TA1991 \\
008.0$+$03.9 & 7.29 & M1997 & eff & 5.194 & M1997 & 2.690 & M1997 & v  19.00 & TS1994 \\
008.1$-$04.7 & - & - &  & - & - & - & - & v  15.80 & WL2007 \\
008.2$+$06.8 & 2.95$\pm$0.09 & HP2007 & eff & 4.447$\pm$0.023 & HP2007 & 4.090+0.15-0.14 & HP2007 & v  14.20$\pm$0.1 & HP2007 \\
008.2$-$04.8 & 4.90 & ZK1993 &  & 4.874 & ZK1993 & 3.763 & ZK1993 & b  18.20 & SECGPN
 \\
008.3$-$01.1 & 5.50 & ZK1993 &  & 5.066 & ZK1993 & 3.300 & GZ2007 & v  18.30 & CM2000 \\
008.3$-$07.3 & 6.75 & RP1997 & eff & 5.097 & RP1997 & 3.663 & HK2010 & v  15.60$\pm$0.4 & SK1989 \\
009.4$-$05.0 & 3.90 & MK1992 & eff & 4.672 & MK1992 & 3.820 & GM2019b & v  12.96 & TA1991 \\
009.6$+$10.5 & 4.80$\pm$0.3 & SB2008 &  & 4.544$\pm$0.012 & SK1989 & <2.602 & SK1989 & v  16.42$\pm$0.24 & SK1989 \\
009.6$+$14.8 & 4.70 & ZK1993 &  & 4.822 & ZK1993 & 3.799 & ZK1993 & v  13.74 & CM2000 \\
009.6$-$10.6 & 4.75 & RP1997 & eff & 4.916 & RP1997 & 3.300 & GZ2007 & v  15.90 & WL2007 \\
009.8$-$04.6 & - & - &  & - & - & - & - & - & - \\
009.8$-$07.5 & 4.60$\pm$0.24 & MP2013b & eff & 4.690 & PL2016 & 3.340 & PL2016 & - & - \\
010.4$+$04.4 & - & - & eff & 4.690 & P1999 & 3.680 & TE2002 & v  24.00 & TE2002 \\
010.7$-$06.4 & 4.90 & t.w. & z(HeII) & 4.796$\pm$0.024 & P2003 & 3.600 & GZ2007 & b  17.20 & TA1991 \\
010.8$+$18.0 & 3.90 & ZK1993 & eff & 4.176 & LC2011 & 3.447 & ZK1993 & v  15.65$\pm$0.19 & SK1989 \\
010.8$-$01.8 & 4.20 & ZK1993 & * & 4.813 & PM2003b & 3.799 & ZK1993 & v  15.74 & TA1991 \\
011.1$-$07.9 & <2.70 & JH2019 &  & 4.322 & JH2019 & 0.568 & Ko2001 & v  14\footnote{Irregular variable.} & BD1982 JH2019 \\
011.3$-$09.4 & - & - &  & - & - & - & - & v  13.41 & TA1991 \\
011.4$+$17.9 & 5.00 & SW1997 & eff & 4.954 & SW1997 & - & - & - & - \\
011.7$-$00.6 & 4.40 & ZK1993 & z(HeII) & 4.797 & Ph2005 & 3.620 & GS1997 & v  14.36 & WL2007 \\
011.7$-$06.6 & - & - &  & - & - & - & - & v  13.94 & TA1991 \\
011.9$+$04.2 & - & - & * & 4.820 & PM2003b & - & - & v  17.00 & TA1991 \\
012.1$-$11.2 & - & - &  & - & - & - & - & - & - \\
012.2$+$04.9 & 3.70 & HW2006 & * & 4.544 & Ko2001 & 3.700 & Ko2001 & v  14.90 & GT2000 \\
012.5$-$09.8 & - & - &  & 4.914 & PA1989 & - & - & v  17.40 & TA1991 \\
012.9$+$06.6 & - & - &  & - & - & - & - & - & - \\
013.1$+$05.0 & - & - &  & - & - & - & - & - & - \\
013.7$-$10.6 & - & - &  & 4.833 & MP2006 & - & - & v  16.70 & TA1991 \\
014.0$-$05.5 & - & - & z(HeII) & 4.920$\pm$0.143 & MV2016 & 2.880$\pm$0.28 & MV2016 & v  13.27 & TA1991 \\
014.2$+$03.8 & - & - &  & - & - & - & - & v  16.50 & PM2003 \\
014.3$-$05.5 & - & - &  & 4.920$\pm$0.014 & MV2016 & 2.880$\pm$0.28 & MV2016 & - & - \\
014.4$-$06.1 & - & - &  & - & - & - & - & - & - \\
014.6$-$04.3 & 5.25 & RP1997 & eff & 5.000 & RP1997 & - & - & - & - \\
014.8$-$08.4 & - & - &  & - & - & - & - & - & - \\
015.4$-$04.5 & 4.70 & RP1997 & eff & 4.889 & RP1997 & 3.756 & M1997 & v  14.30 & TA1991 \\
015.5$+$02.8 & - & - &  & >4.813 & Fd2008 & - & - & v  19.00 & Fd2008 \\
015.9$+$03.3 & - & - &  & - & - & - & - & - & - \\
016.2$-$03.7 & - & - &  & - & - & - & - & v  16.50 & PM2003 \\
016.4$-$01.9 & 4.20 & ZK1993 &  & 4.699 & ZK1993 & 3.763 & ZK1993 & v  12.83 & TA1991 \\
016.8$-$01.7 & - & - &  & - & - & - & - & i  15.41 & DP2011 \\
017.3$-$21.9 & 6.70$\pm$0.2 & HF2015 &  & 5.041$\pm$0.039 & HF2015 & 2.610 & HF2015 & v  15.40 & HF2015 \\
017.6$-$10.2 & - & - &  & >4.903 & Fd2008 & 1.750 & GS1997 & v  15.42 & TS1994 \\
017.9$-$04.8 & 4.60 & ZK1993 & * & 4.987 & PM2003b & 3.929 & ZK1993 & v  17.90 & GT2000 \\
019.4$-$05.3 & 4.70 & ZK1993 &  & 4.860 & ZK1993 & 4.000 & ZK1993 & b  17.10 & TA1991 \\
019.7$-$04.5 & 4.80 & ZK1993 &  & 4.870 & AN2003 & 3.929 & ZK1993 & - & - \\
019.7$-$10.7 & - & - &  & - & - & - & - & - & - \\
019.7$-$10.7 & 7.00 & AW2019 &  & 4.919 & AW2019 & - & - & g  18.45 & AW2019 \\
020.4$-$07.0 & - & - &  & - & - & - & - & - & - \\
020.7$-$05.9 & 4.60 & ZK1993 &  & 4.803 & ZK1993 & 3.740 & ZK1993 & v  14.16 & TA1991 \\
020.7$-$08.0 & - & - &  & - & - & - & - & - & - \\
020.9$-$01.1 & - & - &  & 4.980 & AN2003 & - & - & v  >18.00 & AN2003 \\
021.0$-$04.1 & - & - &  & - & - & - & - & - & - \\
023.8$-$06.2 & - & - &  & - & - & - & - & - & - \\
025.3$+$40.8 & 3.70$\pm$0.2 & HB2011 & * & 4.682 & HB2011 & 3.740 & GM2019b & v  11.33 & GM2019b \\
025.4$-$04.7 & 6.66$\pm$0.30 & N1999 & eff & 4.955$\pm$0.030 & N1999 & 1.817$\pm$0.301 & SV2002 & v  16.90$\pm$0.2 & NS1995 \\
025.8$-$17.9 & 6.78 & PB2005 & * & 5.161 & PB2005 & 3.037 & PB2005 & b  16.97$\pm$0.15 & GP1988 \\
025.9$-$10.9 & - & - &  & - & - & - & - & - & - \\
027.6$+$04.2 & 4.10 & ZK1993 & * & 4.813 & PM2003b & 3.600 & GZ2007 & v  15.70 & GG2006 \\
027.6$+$16.9 & 5.60 & Gd2013 & eff & 5.068 & Gd2013 & 1.831 & SV2002 & v  15.10$\pm$0.2 & NS1995 \\
027.6$-$09.6 & 4.60 & HA2001b &  & 4.845 & HA2001b & 3.591 & HA2001b & v  15.19 & WL2007 \\
028.0$+$10.2 & - & - & eff & 4.599$\pm$0.248 & SV2002 & 1.344$\pm$4.05 & SV2002 & v  18.40$\pm$0.2 & NS1995 \\
029.0$+$00.4 & 4.90 & FB2014 &  & 4.851 & FB2014 & 3.740 & FB2014 & v  17.80$\pm$0.01 & FB2014 \\
029.2$-$05.9 & 4.60 & ZK1993 & * & 5.130 & PM2003b & 3.000 & GZ2007 & v  15.45 & TA1991 \\
030.6$+$06.2 & 7.24 & GB2010 & eff & 4.927 & GB2010 & - & - & v  16.60$\pm$0.2 & NS1995 \\
032.0$-$03.0 & 3.60 & ZK1993 &  & 4.576 & ZK1993 & 3.898 & ZK1993 & - & - \\
033.2$-$01.9 & - & - &  & - & - & - & - & - & - \\
034.1$-$10.5 & 6.38$\pm$0.31 & N1999 & eff & 4.833$\pm$0.060 & N1999 & 1.950 & Fd2008 & v  16.90$\pm$0.2 & NS1995 \\
034.3$+$06.2 & - & - & eff & 5.375$\pm$0.301 & SV2002 & 2.644$\pm$0.302 & SV2002 & - & - \\
034.5$-$06.7 & 4.30 & ZK1993 & eff & 5.030$\pm$0.070 & SV2002 & 2.605$\pm$0.199 & SV2002 & v  18.10 & TA1991 \\
034.6$+$11.8 & 4.20 & Gd2013 & eff & 4.778 & Gd2013 & 3.170 & SP2015 & v  12.00 & TA1991 \\
035.9$-$01.1 & 6.80 & B2008 &  & 5.196 & GM2019b  & 3.110 & GM2019b & v  19.00 & GM2019b \\
036.0$+$17.6 & 5.70 & Gd2013 & eff & 5.041 & Gd2013 & 3.630 & GM2019b & v  14.80$\pm$0.3 & NS1995 \\
036.1$-$57.1 & 7.00 & Gd2013 & eff & 5.041 & GM2019b  & 1.830 & GM2019b & v  13.40$\pm$0.4 & NS1995 \\
036.4$-$01.9 & - & - &  & - & - & - & - & - & - \\
037.5$-$05.1 & - & - &  & 4.978 & CK2006 & 3.763 & KK2001 & - & - \\
037.7$-$06.0 & - & - &  & - & - & - & - & v  16.60 & DP2011 \\
037.7$-$34.5 & 4.90 & MK1992 & eff & 4.940 & Gd2013 & 3.970 & MK1992 & v  12.54 & TA1991 \\
037.8$-$06.3 & 5.50 & SP2015 & eff & 4.985$\pm$0.045 & SP2015 & 3.763 & SP2015 & v  15.50 & KJ1991 \\
038.1$-$25.4 & 7.55 & M1997 & eff & 5.242$\pm$0.302 & SV2002 & 1.160$\pm$0.306 & SV2002 & v  17.82 & MB2012 \\
038.2$+$12.0 & 3.50 & ZK1993 & eff & 4.809$\pm$0.070 & SV2002 & 3.893$\pm$0.281 & SV2002 & v  12.40 & TA1991 \\
038.4$-$03.3 & - & - &  & - & - & - & - & v  14.72 & TA1991 \\
039.0$-$04.0 & - & - &  & - & - & - & - & - & - \\
039.5$-$02.7 & - & - &  & - & - & - & - & v  17.30 & TA1991 \\
041.8$+$04.1 & - & - &  & - & - & - & - & - & - \\
041.8$-$02.9 & 7.47 & M1997 & eff & 4.982$\pm$0.027 & SB2019b & 1.130$\pm$0.134 & SB2019b & v  16.88 & Fd2008 \\
042.0$+$05.4 & 3.10 & ZK1993 &  & 4.433 & ZK1993 & 3.799 & ZK1993 & v  16.20 & TA1991 \\
042.5$-$14.5 & - & - & bT & 4.770 & HD2013 & 2.446 & SV2002 & v  18.20$\pm$0.2 & NS1995 \\
042.9$-$06.9 & 4.18 & M1997 & z(HeII) & 4.711$\pm$0.010 & MV2016 & 3.690$\pm$0.27 & MV2016 & v  15.14$\pm$0.13 & MV2016 \\
043.1$+$03.8 & - & - & z(HeI) & 4.447$\pm$0.155 & P2003 & 3.810 & GS1997 & v  14.74 & TA1991 \\
043.1$+$37.7 & 4.80$\pm$0.2 & HB2011 & * & 4.946 & HB2011 & 3.870 & HB2011 & v  12.70 & dB2004 \\
043.3$+$11.6 & - & - & z(HeI) & 4.618$\pm$0.023 & P2003 & 4.390 & P2003 & v  15.50 & TA1991 \\
044.1$+$05.8 & - & - & z(HI) & 4.365$\pm$0.032 & MV2016 & 1.910$\pm$0.33 & MV2016 & v  16.86$\pm$0.01 & MV2016 \\
044.3$-$05.6 & - & - & eff & 4.890$\pm$0.025 & SV2002 & 3.229$\pm$0.12 & SV2002 & v  17.30 & TA1991 \\
045.4$-$02.7 & 3.50 & cH1989 & z(HeII) & 4.771 & KJ1991 & 3.544 & cH1989 & v  15.10 & TA1991 \\
045.7$-$04.5 & 5.37 & BC2012 & eff & 4.954 & BC2012 & 3.210 & GM2019b & v  14.37 & TA1991 \\
046.4$-$04.1 & 4.50 & ZK1993 &  & 4.954 & LH2013 & 3.650 & GS1997 & v  15.20 & TS1994 \\
046.8$+$03.8 & 7.50 & FP2016 &  & 5.079 & FP2016 & 1.830 & GM2019b & v  17.66 & FP2016 \\
047.0$+$42.4 & 6.30 & Gd2013 & eff & 5.068 & Gd2013 & 2.470 & GM2019b & v  15.60$\pm$0.2 & NS1995 \\
047.1$+$04.1 & - & - & eff & 4.392$\pm$0.049 & SV2002 & 2.760$\pm$0.159 & SV2002 & v  16.90 & TA1991 \\
048.7$+$01.9 & - & - & eff & 4.362$\pm$0.205 & SV2002 & 3.771$\pm$3.418 & SV2002 & v  >17.00 & AN2003 \\
049.4$+$02.4 & 4.60 & ZK1993 & eff & 4.550 & GS2016 & 3.150 & GS2016 & b  12.00 & GS2016 \\
051.0$+$02.8 & - & - &  & - & - & - & - & v  13.40 & dB2004 \\
051.3$+$01.8 & - & - &  & - & - & - & - & v  15.10 & SECGPN \\
051.4$+$09.6 & 2.80 & ZK1993 &  & 4.580 & M1997 & 3.820 & M1997 & v  13.09 & TA1991 \\
051.9$-$03.8 & - & - & eff & 4.744$\pm$0.010 & SV2002 & 3.988$\pm$0.077 & SV2002 & v  14.54 & TA1991 \\
052.2$+$07.6 & - & - &  & - & - & - & - & - & - \\
052.2$-$04.0 & 4.80 & ZK1993 & z(HeII) & 4.763 & KJ1991 & 4.100 & ZK1993 & v  18.10 & TA1991 \\
052.5$-$02.9 & 4.36 & M1997 & eff & 4.806$\pm$0.030 & SV2002 & 3.969$\pm$0.164 & SV2002 & v  14.12 & TA1991 \\
052.7$+$50.7 & 2.90 & NH1994 &  & 4.305 & NH1994 & - & - & v  10.73 & HF2000 \\
053.3$+$24.0 & - & - & eff & 5.075$\pm$0.084 & SV2002 & 3.275$\pm$0.285 & SV2002 & v  17.60 & SECGPN \\
053.8$-$03.0 & 8.00 & SG2003 & eff & 4.623 & SV2002 & 1.922 & SV2002 & v  18.04 & WW1993 \\
054.1$-$12.1 & 4.00 & MK1992 & eff & 4.699 & MK1992 & 4.020 & MK1992 & v  12.43 & TA1991 \\
054.2$-$03.4 & - & - &  & - & - & - & - & i  17.25 & CS2011 \\
054.4$-$02.5 & 3.80 & ZK1993 &  & 4.679 & ZK1993 & 4.149 & ZK1993 & v  17.70 & TA1991 \\
055.1$-$01.8 & - & - &  & - & - & - & - & - & - \\
055.4$+$16.0 & 5.67$\pm$0.05 & HF2017 &  & 4.695$\pm$0.039 & HF2017 & 3.180 & GM2019b & v  14.80 & GM2019b \\
055.5$-$00.5 & - & - &  & - & - & - & - & - & - \\
055.6$+$02.1 & - & - & eff & 4.475$\pm$0.038 & SV2002 & 3.867$\pm$0.097 & SV2002 & v  16.70 & TA1991 \\
057.2$-$08.9 & 4.34 & M1997 & eff & 4.835$\pm$0.026 & SV2002 & 3.617$\pm$0.13 & SV2002 & v  14.80 & TA1991 \\
058.3$-$10.9 & 4.20 & ZK1993 & eff & 4.740 & HA1994 & 3.314 & HA1994 & v  14.40 & Ph2005 \\
058.6$+$06.1 & 5.00 & dP2013 & eff & 4.667$\pm$0.022 & SV2002 & 1.666$\pm$0.022 & SV2002 & v  17.73 & dP2013 \\
059.7$-$18.7 & - & - & eff & 5.029$\pm$0.016 & SB2019b & 2.517$\pm$0.044 & SV2002 & v  16.01 & dP2013 \\
060.0$-$04.3 & - & - &  & - & - & - & - & v  13.26 & SECGPN \\
060.1$-$07.7 & 7.00 & SP2015 & eff & 5.216$\pm$0.053 & SP2015 & 2.892 & SP2015 & v  18.00 & TS1994 \\
060.4$+$01.5 & - & - &  & - & - & - & - & v  18.60 & GT2000 \\
060.5$+$01.8 & - & - &  & - & - & - & - & - & - \\
060.8$-$03.6 & 7.36 & GB2010 & eff & 5.130 & GM2019b  & 2.440 & GM2019b & v  14.20$\pm$0.2 & NS1995 \\
061.0$+$08.0 & 4.00 & ZK1993 & z(HeII) & 5.057 & P2003 & 2.499$\pm$0.303 & SV2002 & v  17.20 & SECGPN \\
061.3$+$03.6 & - & - &  & - & - & - & - & - & - \\
061.4$-$09.5 & 4.70 & ZK1993 & eff & 5.117$\pm$0.042 & SB2019b & 4.010 & GM2019b & v  15.70 &  SB2019b \\
061.8$+$02.1 & - & - &  & - & - & - & - & v  16.17$\pm$0.02 & AE1985 \\
061.9$+$41.3 & 3.40 & N1999 & eff & 4.568 & N1999 & 3.500 & PL2016 & v  15.30 & TA1991 \\
062.4$+$09.5 & - & - & z(HeII) & 4.968 & P2003 & 2.150 & GS1997 & v  17.80$\pm$0.2 & NS1995 \\
063.1$+$13.9 & 6.90 & Gd2013 &  & 5.170 & GM2019b  & 2.620 & GM2019b & v  16.20$\pm$0.3 & NS1995 \\
064.6$+$48.2 & 4.80 & HB2011 & * & 4.961 & HB2011 & 3.920 & HB2011 & v  13.94 & TA1991 \\
064.7$+$05.0 & 4.20 & Gd2013 &  & 4.550 & AN2003 & 4.100 & GZ2007 & v  12.50 & GT2000 \\
065.0$-$27.3 & 3.90 & Gd2013 & eff & 4.591 & Gd2013 & 3.480 & PL2016 & v  12.86 & TA1991 \\
066.7$-$28.2 & 5.70 & Gd2013 & eff & 5.041 & Gd2013 & 3.088$\pm$0.204 & SB2019b & v  13.60$\pm$0.2 & NS1995 \\
066.8$+$02.9 & - & - &  & - & - & - & - & - & - \\
068.1$+$11.0 & - & - &  & - & - & - & - & - & - \\
068.3$-$02.7 & 4.40 & HW2006 & * & 4.886 & AN2003 & 4.370 & Ko2001 & v  17.30 & AN2003 \\
068.7$+$01.9 & - & - &  & - & - & - & - & - & - \\
068.7$+$14.8 & - & - & z(HeII) & 4.772$\pm$0.003 & MV2016 & 4.120$\pm$0.26 & MV2016 & v  16.10$\pm$0.04 & MV2016 \\
069.4$-$02.6 & 7.46 & M1997 & eff & 5.000 & GM2019b  & 2.100 & GM2019b & v  18.32 & GM2019b \\
072.7$-$17.1 & 6.82$\pm$0.27 & N1999 & eff & 5.033$\pm$0.060 & N1999 & 1.490 & GM2019b & v  17.05 & HD2007 \\
075.7$+$35.8 & - & - & eff & 4.315$\pm$0.009 & SV2002 & 3.113$\pm$0.044 & SV2002 & v  14.31 & TA1991 \\
075.9$+$11.6 & - & - &  & - & - & - & - & - & - \\
076.3$+$14.1 & 6.70 & dO2015 &  & 5.161 & dO2015 & - & - & v  15.67 & dO2015 \\
077.6$+$14.7 & 7.10$\pm$0.37 & N1999 & eff & 4.945$\pm$0.039 & N1999 & 1.880 & GM2019b & v  17.39 & dO2015 \\
078.5$+$18.7 & - & - & eff & 5.178$\pm$0.301 & SV2002 & 2.027$\pm$0.301 & SV2002 & b  20.00 & SECGPN \\
079.9$+$06.4 & - & - & z(HI) & 4.755$\pm$0.064 & MV2016 & - & - & - & - \\
080.3$-$10.4\footnote{PN~G080.8$-$10.6} & 6.61 & FP2016 & eff & 5.230 & Cd2014 & 3.260 & GM2019b & v  13.13 & FP2016 \\
081.2$-$14.9 & 5.70 & Gd2013 &  & 5.053 & Gd2013 & 3.750 & GM2019b & v  13.26 & GM2019b \\
082.1$+$07.0 & 5.70 & SP2015 & eff & 5.057$\pm$0.038 & SP2015 & 3.903 & M1997 & v  15.50 & TA1991 \\
082.5$+$11.3 & 3.58 & M1997 & z(HeII) & 4.799 & Ph2005 & 3.886 & M1997 & v  14.60 & TA1991 \\
083.5$+$12.7 & 5.00 & SP2015 & eff & 4.700$\pm$0.043 & SP2015 & 4.093 & SP2015 & v  10.68 & GM2019b \\
084.7$-$08.0 & - & - &  & 4.845 & GM2013 & - & - & - & - \\
084.9$-$03.4 & 6.00 & SP2015 & eff & 5.211$\pm$0.053 & SP2015 & 3.467 & SP2015 & v  16.20 & HH1994 \\
085.4$+$52.3 & 7.50$\pm$0.5 & WR2016 &  & 5.176$\pm$0.022 & WR2016 & 2.380 & Fd2008 & v  15.52 & FP2016 \\
086.9$-$03.4 & - & - &  & - & - & - & - & i  18.0\footnote{variable} & CR2014 \\
089.0$+$00.3 & 4.40 & ZK1993 & eff & 4.965$\pm$0.029 & SV2002 & 2.913$\pm$0.108 & SV2002 & v  14.20 & GT2000 \\
089.3$-$02.2 & - & - & eff & 4.320$\pm$0.006 & SV2002 & 4.430$\pm$0.03 & SV2002 & v  12.10 & TA1991 \\
089.8$-$05.1 & 8.00 & SP2015 & eff & 5.098$\pm$0.035 & SP2015 & 3.417 & SP2015 & v  16.40 & TA1991 \\
093.4$+$05.4 & - & - & eff & 4.990$\pm$0.254 & HS2018 & 3.063$\pm$0.301 & SV2002 & v  13.88 & TA1991 \\
093.9$-$00.1 & 3.20 & FB2014 &  & 4.447 & LH1998 & <3.750 & LH1998 & v  14.40 & HZ2019 \\
094.0$+$27.4 & 6.40 & Gd2013 & eff & 5.146 & Gd2013 & 3.530 & GM2019b & v  15.08 & GT2000 \\
095.2$+$00.7 & - & - & eff & 4.653 & OK2014 & - & - & - & - \\
096.3$+$02.3 & - & - & eff & 4.299$\pm$0.188 & SV2002 & 3.537$\pm$3.126 & SV2002 & v  >14.80 & GT2000 \\
096.4$+$29.9 & 4.70$\pm$0.3 & HB2011 & * & 4.781 & HB2011 & 3.580 & GM2019b & v  11.29 & GM2019b \\
096.9$+$32.0 & 7.86 & N1999 & eff & 4.979 & N1999 & - & - & v  14.58 & HD2007 \\
100.0$-$08.7 & 3.50 & ZK1993 & z(H) & 4.771 & KJ1991 & 4.061 & ZK1993 & v  16.10 & TS1994 \\
100.6$-$05.4 & 5.50 & HA2001 & eff & 4.978 & Gd2013 & 3.820 & ZK1993 & v  16.30 & TA1991 \\
102.9$-$02.3 & 7.30 & B2008 & eff & 4.389$\pm$0.212 & SV2002 & 2.404$\pm$3.527 & SV2002 & v  16.97 & dP2013 \\
103.7$+$00.4 & 7.10 & B2008 &  & 5.279 & B2008 & 2.970 & SV2002 & - & - \\
104.2$-$29.6 & 6.50 & HW2006 & eff & 5.176 & HW2006 & 1.844 & SV2002 & v  16.10$\pm$0.3 & NS1995 \\
104.4$-$01.6 & 7.10 & B2008 & eff & 5.035$\pm$0.007 & SV2002 & 2.521$\pm$0.023 & SV2002 & b  21.20 & KS1990 \\
104.8$-$06.7 & - & - &  & 4.477 & H2003 & - & - & v  12.05 & TA1991 \\
106.5$-$17.6 & 5.70 & HB2011 & eff & 5.102$\pm$0.034 & SP2015 & 3.780 & HB2011 & v  13.30 & HA1997 \\
107.4$-$00.6 & - & - &  & - & - & - & - & - & - \\
107.6$-$13.3 & 3.70 & ZK1993 & eff & 4.531 & Gd2013 & 4.153 & SV2002 & v  14.55 & TA1991 \\
107.7$+$07.8 & 7.50 & P1996 &  & 5.100 & GM2019b  & 2.150 & GM2019b & v  17.71 & GM2019b \\
107.7$-$02.2 & 7.66 & M1997 & eff & 5.226$\pm$0.301 & SV2002 & 2.748$\pm$0.302 & SV2002 & - & - \\
107.8$+$02.3 & 4.60 & ZK1993 & eff & 4.989$\pm$0.301 & SV2002 & 4.140$\pm$0.301 & GM2019b & v  16.20 & GM2019b \\
111.0$+$11.6 & 6.65$\pm$0.19 & N1999 & eff & 4.884$\pm$0.033 & N1999 & 1.176 & BC2012 & v  15.47 & HD2007 \\
111.8$-$02.8 & 3.10 & ZK1993 & z(H) & 4.681 & KJ1991 & 4.199 & ZK1993 & v  13.60 & TA1991 \\
114.0$-$04.6 & - & - & eff & 4.863$\pm$0.031 & SV2002 & 3.071$\pm$0.135 & SV2002 & v  14.92$\pm$0.1 & Pi2005 \\
118.0$-$08.6 & 4.20 & N1999 & eff & 4.778 & N1999 & 3.687$\pm$0.041 & SV2002 & v  13.93 & TA1991 \\
118.8$-$74.7 & 5.70 & Gd2013 & eff & 5.176 & Gd2013 & 2.954$\pm$0.109 & SB2019b & v  11.78 & BC2012 \\
119.6$-$06.7 & 5.98 & M1997 & eff & 5.055$\pm$0.066 & SV2002 & 2.686$\pm$0.176 & SV2002 & v  19.50 & TS1994 \\
120.0$+$09.8 & 4.80 & Gd2013 & eff & 4.851 & Gd2013 & 3.300 & GZ2007 & v  11.58 & GT2000 \\
120.2$-$05.3 & 7.50 & P1996 & eff & 4.813 & P1996 & 1.730 & Fd2008 & v  18.70$\pm$0.4 & NS1995 \\
120.3$+$18.3 & 6.70 & Gd2013 & eff & 4.839 & Gd2013 & - & - & v  14.70$\pm$0.3 & NS1995 \\
123.6$+$34.5 & 4.05 & MK1992 & eff & 4.699 & MK1992 & 3.960 & MK1992 & v  13.72 & TA1991 \\
124.0$+$10.7 & 7.34$\pm$0.31 & N1999 & eff & 5.167$\pm$0.074 & N1999 & 1.680 & GM2019b & v  16.30$\pm$0.4 & NS1995 \\
125.9$-$47.0 & 5.93$\pm$0.12 & N1999 & eff & 4.544$\pm$0.011 & N1999 & - & - & v  12.11 & HD2007 \\
126.6$+$01.3 & - & - &  & - & - & - & - & r'  18.12$\pm$0.02 & MC2006 \\
128.0$-$04.1 & 7.41 & GB2010 &  & 5.199 & GM2019b  & 2.400 & GM2019b & v  17.70$\pm$0.3 & NS1995 \\
130.2$+$01.3 & 4.30 & ZK1993 & * & 5.100 & Ko2001 & 3.700 & Ko2001 & v  15.40 & GT2000 \\
130.3$-$11.7 & 5.22 & M1997 &  & 4.940 & MP2006 & 3.489 & AG1985 & v  16.20 & TA1991 \\
130.9$-$10.5 & 7.31 & FP2016 &  & 5.140 & FP2016 & 2.230 & MK2015 & v  17.53 & FP2016 \\
133.1$-$08.6 & - & - & eff & 4.736$\pm$0.024 & SV2002 & 2.384$\pm$0.155 & SV2002 & v  13.44 & TA1991 \\
135.6$+$01.0 & - & - &  & - & - & - & - & v  14.45 & BP2003 \\
135.9$+$55.9 & - & - & eff & 4.760 & PL2016 & 3.140 & PL2016 & - & - \\
136.3$+$05.5 & 5.65$\pm$0.05 & CB2016 &  & 5.000 & PR2013b & 3.330 & PR2013b & v  14.50 & CB2016 \\
138.1$+$04.1 & - & - &  & - & - & - & - & - & - \\
138.8$+$02.8 & 5.60 & GP1988 & eff & 5.000 & GP1988 & 2.760 & AG1985 & v  >15.90 & SECGPN \\
143.6$+$23.8 & - & - & eff & 4.616$\pm$0.023 & SV2002 & 2.278$\pm$0.031 & SV2002 & v  12.50$\pm$0.4 & NS1995 \\
144.5$+$06.5 & 6.00 & HW2006 & eff & 5.127 & HW2006 & 3.800 & GZ2007 & v  14.39 & GT2000 \\
144.8$+$65.8 & 6.50 & N1999 & eff & 5.021 & N1999 & 2.550 & GM2019b & v  16.15 & LT1995 \\
146.7$+$07.6 & 2.90 & t.w. & bb & 4.400 & GZ2007 & 3.800 & GZ2007 & v  13.96 & GT2000 \\
147.4$-$02.3 & 5.06 & M1997 & * & 4.826 & PM2003b & 3.869 & M1997 & v  16.70 & AK1987 \\
147.8$+$04.1 & 4.72 & AK1987 & eff & 5.216$\pm$0.301 & SV2002 & 3.229$\pm$0.302 & SV2002 & - & - \\
148.4$+$57.0 & 6.90 & Gd2013 & eff & 4.973 & Gd2013 & 2.010 & GM2019b & v  16.50$\pm$0.3 & NS1995 \\
149.4$-$09.2 & 7.32 & GB2010 & eff & 5.097 & GM2019b  & 2.050 & GM2019b & v  17.20$\pm$0.4 & NS1995 \\
149.7$-$03.3 & 7.00 & FP2016 &  & 5.000 & FP2016 & 1.400 & GM2019b & v  16.56 & FP2016 \\
156.3$+$12.5 & 7.90 & Gd2013 & eff & 4.672 & Gd2013 & - & - & v  16.53 & HD2007 \\
156.9$-$13.3 & 7.58$\pm$0.20 & N1999 & eff & 4.581$\pm$0.017 & N1999 & - & - & v  17.50$\pm$0.4 & NS1995 \\
158.6$+$00.7\footnote{PN~G158.5$+$00.7} & 6.70 & Gd2013 & eff & 4.919 & Gd2013 & 1.670 & GM2019b & v  12.90$\pm$0.4 & NS1995 \\
158.8$+$37.1 & 7.58$\pm$0.051 & KK2013 & eff & 4.795$\pm$0.008 & KK2013 & 0.493$\pm$0.23 & SB2019b & v  16.56 & dP2013 \\
158.9$+$17.8 & 7.10 & Gd2013 & eff & 4.973 & Gd2013 & 1.700 & PR2013b & v  15.53 & HD2007 \\
159.0$-$15.1 & 4.50 & ZK1993 & eff & 5.127$\pm$0.114 & SV2002 & 3.066$\pm$0.218 & SV2002 & v  15.60 & TA1991 \\
161.2$-$14.8 & 4.90 & ZK1993 & eff & 4.954$\pm$0.028 & SV2002 & 3.445$\pm$0.109 & SV2002 & v  15.00 & TA1991 \\
164.8$+$31.1 & 7.00 & FP2016 & eff & 5.010$\pm$0.010 & SV2002 & 1.840 & GM2019b & v  17.16 & BC2012 \\
165.5$-$06.5 & - & - &  & - & - & - & - & b  17.90 & TA1991 \\
165.5$-$15.2 & 5.50$\pm$0.1 & AM2015b &  & 4.954$\pm$0.048 & AM2015b & 3.400$\pm$0.2 & AM2015b & v  9.44 & TA1991 \\
166.1$+$10.4 & 3.60 & Gd2013 & eff & 4.623 & Gd2013 & 3.014$\pm$0.023 & SV2002 & v  11.47 & KJ1991 \\
167.4$-$09.1 & - & - & z & 4.470 & P2003 & - & - & v  15.36 & TS1994 \\
169.6$+$00.0 & - & - &  & 4.623 & AG1985 & 2.851 & AG1985 & - & - \\
170.3$+$15.8 & 5.62 & M1997 & eff & 5.025$\pm$0.033 & SV2002 & 2.778$\pm$0.1 & SV2002 & v  17.60 & SECGPN \\
171.3$-$25.8 & - & - & eff & 5.058$\pm$0.080 & SV2002 & 2.126$\pm$0.025 & SV2002 & b  18.70 & TS1994 \\
184.0$-$02.1 & - & - & z(HI) & 4.605$\pm$0.002 & MV2016 & 2.620$\pm$0.26 & MV2016 & v  16.27$\pm$0.01 & MV2016 \\
189.1$+$19.8 & 6.30 & Gd2013 & eff & 5.130 & Gd2013 & 3.317$\pm$0.251 & SB2019b & v  14.85 & GT2000 \\
189.8$+$07.7 & - & - & eff & 5.045$\pm$0.302 & SV2002 & 2.353$\pm$0.307 & SV2002 & v  19.64 & TS1994 \\
190.3$-$17.7 & 4.70 & N1999 & eff & 4.929 & N1999 & 3.700$\pm$0.074 & SV2002 & v  14.35 & TA1991 \\
191.4$+$33.1\footnote{PN~G191.4$+$33.0} & 7.76 & GB2010 & eff & 4.860 & GB2010 & 1.800 & Fd2008 & v  15.70 & HD2007 \\
193.6$-$09.5 & - & - & eff & 5.099$\pm$0.301 & SV2002 & 1.987$\pm$0.301 & SV2002 & v  14.24 & CB1999 \\
194.2$+$02.5 & 6.00 & OH2019 & * & 5.113 & OH2019 & 3.745 & OH2019 & v  17.80 & TS1994 \\
196.6$-$10.9 & 5.30 & N1999 & eff & 5.000 & N1999 & 2.930 & PB2005 & b  15.92$\pm$0.08 & GP1988 \\
197.4$-$06.4 & 7.53$\pm$0.32 & N1999 & eff & 5.149$\pm$0.059 & N1999 & 1.540 & GM2019b & v  17.24 & FP2016 \\
197.8$+$17.3 & 4.00$\pm$0.2 & HB2011 & * & 4.680 & HB2011 & 4.110 & GM2019b & v  10.63 & GM2019b \\
197.8$-$03.3 & 7.00 & AC2016 &  & 5.079 & AC2016 & 1.176 & AC2016 & v  15.24 & LK1987 \\
199.4$+$14.3 & - & - &  & - & - & - & - & - & - \\
203.1$-$13.4 & - & - &  & 4.114+0.167-0.084 & MW2016 & - & - & r'  18.40 & MW2016 \\
204.1$+$04.7 & 6.10 & Gd2013 & eff & 4.826 & Gd2013 & 2.210 & GM2019b & v  14.30$\pm$0.3 & NS1995 \\
205.1$+$14.2 & 6.50 & BC2012 & eff & 5.146 & BC2012 & 1.980 & GM2019b & v  15.96 & HD2007 \\
206.4$-$40.5 & 4.80$\pm$0.3 & HB2011 & * & 4.929 & HB2011 & 3.440 & GM2019b & v  12.30 & TA1991 \\
208.5$+$33.2 & - & - & eff & 5.061 & Gd2013 & 2.254$\pm$0.24 & SB2019b & v  14.38 & GT2000 \\
211.2$-$03.5 & 3.50 & OK2014 & eff & 4.780$\pm$0.014 & SV2002 & 3.273$\pm$0.092 & SV2002 & v  15.84 & TA1991 \\
211.4$+$18.4 & - & - &  & - & - & - & - & v  18.00 & TA1991 \\
211.9$+$22.6 & 5.80 & N1999 & eff & 4.623 & N1999 & 1.370 & LH2005 & v  14.08 & TA1991 \\
214.9$+$07.8 & 6.13 & N1999 & eff & 4.990$\pm$0.009 & SB2019b & 2.560 & GM2019b & v  16.47 & dP2013 \\
215.2$-$24.2 & 3.70 & Gd2013 & eff & 4.556 & GZ2007 & 3.860 & GM2019b & v  10.09 & KJ1991 \\
215.5$-$30.8 & 7.00 & Gd2013 & eff & 4.996 & Gd2013 & 1.720 & GM2019b & v  15.48 & HD2007 \\
215.6$+$03.6 & 7.00 & GM2019 & eff & 5.114 & GM2019 & 2.230 & GM2019 & v  11.47 & TA1991 \\
215.7$-$03.9 & - & - &  & - & - & - & - & - & - \\
216.0$+$07.4 & - & - &  & - & - & - & - & v  13.90 & DP2011 \\
218.9$-$10.7 & - & - & eff & 4.657$\pm$0.029 & SV2002 & 1.258$\pm$0.031 & SV2002 & v  16.29 & TA1991 \\
219.1$+$31.2 & 6.60 & Gd2013 & eff & 4.929 & Gd2013 & 1.690 & GM2019b & v  15.52 & HD2007 \\
219.2$+$07.5 & 5.60 & TH2005 &  & 5.053 & TH2005 & - & - & v  13.02 & FP2016 \\
219.5$+$02.8 & - & - &  & - & - & - & - & - & - \\
220.3$-$53.9 & 5.70+0.3-0.2 & MM2018a & eff & 5.021$\pm$0.041 & MM2018a & 3.280 & GM2019b & v  11.06 & TA1991 \\
221.0$-$01.4 & - & - &  & - & - & - & - & - & - \\
221.3$-$12.3 & 6.80 & t.w. & eff & 5.021$\pm$0.012 & HB2015 & 3.870$\pm$0.1 & HB2015 & v  17.90 & NA2000 \\
221.5$+$46.3 & 7.00 & GP1988 & eff & 5.041 & GM2019b  & 2.460 & GM2019b & v  16.09 & TA1991 \\
222.1$+$03.9 & - & - &  & - & - & - & - & v  15.78 & Fd2008 \\
222.5$+$07.6 & - & - &  & - & - & - & - & - & - \\
222.8$-$04.2 & - & - &  & - & - & - & - & v  14.10 & DP2011 \\
224.9$+$01.0 & - & - &  & - & - & - & - & - & - \\
225.5$-$02.5 & - & - &  & - & - & - & - & - & - \\
228.0$-$00.4 & - & - &  & - & - & - & - & - & - \\
228.2$-$22.1 & - & - &  & 5.090 & TJ2013 & - & - & v  12.44 & TJ2013 \\
231.1$+$03.9 & - & - &  & - & - & - & - & - & - \\
231.8$+$04.1 & 6.62$\pm$0.22 & OK2014b &  & 5.057$\pm$0.038 & OK2014b & 2.756 & OK2014b & v  16.80 & OK2014b \\
232.0$+$05.7 & 3.30 & OK2014 & eff & 4.473 & OK2014 & 2.800 & OK2014 & v  13.26 & SECGPN \\
232.8$-$04.7 & 3.50 & OK2013 &  & 4.504 & OK2013 & 3.654 & OK2013 & v  13.83 & TA1991 \\
233.5$-$16.3 & 5.70 & N1999 &  & 5.041 & N1999 & 3.398 & ZK1993 & b  16.10$\pm$0.06 & GP1988 \\
234.3$-$07.2 & - & - &  & - & - & - & - & - & - \\
234.8$+$02.4 & 6.70 & SP2015 & eff & 5.275$\pm$0.023 & SP2015 & 2.964 & SP2015 & v  14.24+0.28-0.25 & SK1989 \\
234.9$-$01.4 & 3.50 & ZK1993 & z(H) & 4.491 & KJ1991 & 3.778 & ZK1993 & v  14.18 & TA1991 \\
234.9$-$09.7 & - & - &  & - & - & - & - & - & - \\
235.3$-$03.9 & 3.40 & OK2013 &  & 4.519 & OK2013 & 3.940 & OK2013 & v  14.08 & TA1991 \\
236.9$+$08.6 & - & - &  & - & - & - & - & - & - \\
237.0$+$00.7 & 7.50 & AW2019 &  & 4.813 & AW2019 & - & - & g  18.13 & AW2019 \\
237.3$-$08.4 & - & - &  & - & - & - & - & - & - \\
237.4$-$09.6 & - & - &  & - & - & - & - & - & - \\
238.0$+$34.8 & 6.20 & P1996 &  & 5.000 & GM2019b  & 2.040 & GM2019b & v  16.03 & GM2019b \\
239.6$+$13.9 & 5.80 & GP1988 & eff & 5.152 & GM2019b  & 3.210 & GM2019b & v  15.97 & BC2012 \\
240.3$+$07.0 & - & - & - & - & CA1996 & - & - & v  15.65 & TA1991 \\
240.3$-$07.6 & 7.58 & M1997 & eff & 5.168 & P2003 & 3.431+0.080-0.097 & SK1989 & v  16.31\footnote{Probably these data are not of the CSPN.} & TA1991 \\
240.8$-$19.6 & - & - &  & - & - & - & - & - & - \\
241.0$+$02.3 & - & - &  & - & - & - & - & v  15.72 & TA1991 \\
242.6$-$11.6 & 4.89 & M1997 & z(HeII) & 4.813 & KJ1991 & 3.732 & M1997 & v  15.30 & TA1991 \\
243.3$-$01.0 & 5.79 & M1997 & * & 5.149 & Ko2001 & 3.700 & Ko2001 & b  17.70$\pm$0.15 & GP1988 \\
243.8$-$37.1 & 5.20 & BM2012a & eff & 4.900 & PL2016 & 3.370 & PL2016 & b  15.20 & BM2012a \\
245.0$+$02.2 & - & - &  & - & - & - & - & - & - \\
245.1$-$05.5 & - & - &  & >4.978 & Fd2008 & - & - & v  18.50 & Fd2008 \\
245.4$+$01.6 & 6.20 & B2008 &  & 5.099 & ZK1993 & 3.602 & ZK1993 & v  17.90 & CM2000 \\
248.7$+$29.5 & 7.17 & C1984 &  & 4.991 & GM2019b  & 2.080 & GM2019b & v  16.40 & GM2019b \\
248.8$-$08.5 & 5.40 & ZK1993 &  & 5.130 & BA2016 & 3.440 & BA2016 & v  17.00 & TA1989 \\
249.8$+$07.1 & - & - &  & - & - & - & - & - & - \\
250.3$-$05.4 & - & - &  & - & - & - & - & - & - \\
250.5$+$01.9 & - & - &  & - & - & - & - & - & - \\
250.6$+$09.3 & - & - &  & - & - & - & - & - & - \\
252.6$+$04.4 & - & - & eff & 5.033 & SC1993 & 2.341 & SC1993 & v  13.93 & TA1991 \\
253.5$+$10.7 & - & - &  & 4.929 & d2009 & 3.041 & SP2015 & v 16.6 & RK1999 \\
253.9$+$05.7 & 4.50 & ZK1993 &  & 4.763 & ZK1993 & 4.000 & GZ2007 & v  13.91 & TA1991 \\
254.6$+$00.2 & - & - &  & - & - & - & - & b  10.50 & SECGPN \\
255.3$-$59.6 & 6.70+0.3-0.7 & HB2004 &  & 5.079$\pm$0.036 & HB2004 & 2.470 & GM2019b & v  15.21 & FP2016 \\
257.5$+$00.6 & - & - &  & - & - & - & - & - & - \\
258.0$-$03.2 & - & - &  & - & - & - & - & v  20.00 & Fd2008 \\
258.0$-$15.7 & 6.30 & W1995 & eff & 5.150 & F1996 & 3.450 & F1996 & - & - \\
258.1$-$00.3 & - & - & bb & 4.730 & GZ2007 & 2.900 & GZ2007 & v  16.53 & KJ1991 \\
258.5$-$01.3 & - & - &  & 5.121 & Fd2008 & 2.070 & Fd2008 & v  18.21 & FP2006 \\
259.1$+$00.9 & 4.50 & JB2014 &  & 5.146 & JB2014 & 3.750 & JB2014 & v  18.92+0.38-0.29 & SK1989 \\
261.0$+$32.0 & 4.75 & MK1992 & eff & 4.949 & GM2019b  & 3.790 & GM2019b & v  12.10$\pm$0.13 & SK1989 \\
261.9$+$08.5 & 7.10 & B2008 &  & 5.157 & B2008 & 2.801 & B2008 & v  17.50 & CM2000 \\
261.9$-$05.3 & - & - &  & - & - & - & - & - & - \\
263.0$-$05.5 & - & - & z(HeII) & 4.827$\pm$0.005 & MV2016 & 2.420$\pm$0.26 & MV2016 & v  15.96$\pm$0.01 & MV2016 \\
263.1$+$04.3 & - & - &  & - & - & - & - & - & - \\
263.2$+$00.4 & 3.8 & HM1990 & eff & 4.491 & HM1990 & - & - & v  11.30 & SECGPN \\
264.4$-$12.7 & 4.40 & ZK1993 & z(H) & 4.643 & KJ1991 & 3.540$\pm$0.26 & MV2016 & v  15.47 & KJ1991 \\
264.5$+$05.0 & - & - &  & - & - & - & - & - & - \\
264.6$+$03.8 & - & - &  & - & - & - & - & - & - \\
268.4$+$02.4 & - & - &  & 5.004$\pm$0.039 & SK1989 & - & - & v  18.70 & SECGPN \\
268.9$-$00.4 & - & - &  & - & - & - & - & v  12.67 & Fd2008 \\
270.1$-$02.9 & - & - &  & - & - & - & - & v  16.60 & DP2011 \\
272.1$+$12.3 & 7.48 & M1997 &  & 5.000 & GM2019b  & 2.190 & GM2019b & v  15.76 & GM2019b \\
272.8$+$01.0 & - & - &  & - & - & - & - & v  18.80 & BC2012 \\
273.6$+$06.1 & 5.70$\pm$0.3 & HB2011 & eff & 5.077 & HB2011 & 3.490 & GM2019b & v  12.53 & FP2016 \\
274.3$+$09.1 & 5.50 & Gd2013 & eff & 5.079 & Gd2013 & - & - & v  20.50 & GT2000 \\
274.6$+$02.1 & 3.90 & ZK1993 &  & 4.623 & ZK1993 & 3.785 & ZK1993 & v  16.20 & TA1991 \\
275.0$-$04.1 & 5.00 & ZK1993 &  & 4.968$\pm$0.014 & AD2019 & 3.114$\pm$0.13 & AD2019 & v  15.15 & SK1989 \\
275.2$-$03.7 & - & - & z(H) & 4.462 & KJ1991 & <4.540 & SK1989 & v  16.96 & KJ1991 \\
276.1$-$11.9 & - & - &  & - & - & - & - & - & - \\
276.2$-$06.6 & 7.30 & AW2019 &  & 4.903 & AW2019 & - & - & g  18.76 & AW2019 \\
277.1$-$03.8 & 5.80 & ZK1993 & z(HeI) & >5.041 & P2003 & 4.250 & GM2019b & v  16.50 & RK1999 \\
277.7$-$3.5 & - & - &  & 5.079 & GM2019b  & 2.210 & GM2019b & v  17.94 & GM2019b \\
278.1$-$05.9 & 6.00 & Gd2013 & eff & 5.149 & Gd2013 & 3.100 & GZ2007 & v  15.00+0.8-0.5 & SK1989 \\
278.8$+$04.9 & 6.60 & t.w. & eff & 5.199 & Gd2013 & 3.700 & Ko2001 & v  17.60 & TA1991 \\
279.6$-$03.1 & - & - &  & 4.778$\pm$0.072 & d2009 & - & - & v  11.48 & CB1999 \\
280.1$-$05.1 & - & - &  & - & - & - & - & - & - \\
281.0$-$05.6 & 4.75 & OK2014 &  & 4.740$\pm$0.024 & AD2019 & 3.476$\pm$0.076 & AD2019 & v  14.30 & KJ1991 \\
283.6$+$25.3 & 6.73 & N1999 &  & 5.149 & N1999 & 2.512 & BC2012 & v  17.40 & RK1999 \\
283.8$+$02.2 & 5.60 & ZK1993 &  & 5.110 & BA2016 & 3.390 & BA2016 & v  16.87+0.29-0.23 & SK1989 \\
283.8$-$04.2 & - & - &  & 5.352 & MB2013b & 2.362 & MB2013b & v  22.50 & MB2013b \\
283.9$+$09.7 & 5.25 & P1996 &  & 4.886$\pm$0.045 & d2009 & 3.470 & GM2019b & v  12.00$\pm$0.2 & KS1988 \\
284.2$-$05.3 & - & - &  & - & - & - & - & v  16.40 & DP2011 \\
285.4$+$01.5 & 5.60 & t.w. & eff & 4.930 & AN2003 & 2.110$\pm$0.36 & MV2016 & v  19.38$\pm$0.09 & MV2016 \\
285.4$-$05.3 & 7.40 & ZK1993 & z(HeII) & 5.000$\pm$0.004 & P2003 & 2.602 & ZK1993 & v  15.51$\pm$0.35 & SK1989 \\
285.6$-$02.7 & - & - & z(HeII) & 4.663 & P2003 & - & - & v  12.98 & Ph2005 \\
285.7$-$14.9 & 5.40 & HB2011 & * & 4.993 & HB2011 & 3.680 & HB2011 & v  14.26 & FP2016 \\
286.3$+$02.8 & - & - & * & 5.107 & Ko2001 & 3.700 & Ko2001 & v  17.40 & TA1991 \\
286.3$-$04.8 & 5.60 & ZK1993 &  & 5.160 & BA2016 & 3.300 & BA2016 & v  15.50 & CM2000 \\
286.8$-$29.5 & 6.50 & N1999 & eff & 5.021 & N1999 & 2.680 & Fd2008 & v  16.11 & FP2016 \\
288.7$+$08.1 & - & - &  & - & - & - & - & v  15.68 & TA1991 \\
289.6$-$01.6 & - & - &  & - & - & - & - & - & - \\
289.8$+$07.7 & - & - & z(HeII) & 5.038$\pm$0.018 & MV2016 & 3.120$\pm$0.29 & MV2016 & v  19.30$\pm$0.05 & MV2016 \\
290.5$+$07.9 & 5.00$\pm$0.25 & BM2012 &  & 4.903$\pm$0.081 & BM2012 & 3.270 & GM2019b & v  14.50 & GM2019b \\
291.3$+$08.4 & - & - &  & - & - & - & - & v  13.30 & BC2012 \\
291.3$-$26.2 & - & - & eff & 4.342 & S2002 & - & - & v  15.80 & GT2000 \\
291.4$+$19.2 & 5.50 & N1999 & eff & 5.079 & N1999 & 4.000 & RK1996 & v  16.65 & FP2016 \\
291.6$-$04.8 & 4.30 & CM2000 & z(HeII) & 4.829 & P2003 & 3.919 & ZK1993 & v  15.39$\pm$0.35 & SK1989 \\
291.7$+$03.7 & - & - & bT & 4.684 & LS2007 & - & - & - & - \\
292.4$+$04.1 & 3.60 & ZK1993 & eff & 4.716 & Gd2013 & 3.600 & GZ2007 & v  14.08 & TA1991 \\
292.8$+$01.1 & - & - & bT & 4.976 & PA1991 & - & - & - & - \\
293.2$-$09.5 & - & - &  & - & - & - & - & - & - \\
293.6$+$10.9 & 6.85$\pm$0.48 & RK1999 & eff & 5.107$\pm$0.102 & RK1999 & 2.740 & RK1999 & v  18.40 & Fd2008 \\
294.1$+$14.4 & - & - &  & - & - & - & - & - & - \\
294.1$+$43.6 & 5.50 & MK1992 & eff & 5.100 & GM2019b  & 3.540 & GM2019b & v  13.26 & FP2016 \\
294.6$+$04.7 & 5.56 & M1997 &  & 5.176 & Fd2008 & 3.700 & MK2015 & v  15.49 & Fd2008 \\
296.0$-$06.2 & - & - &  & - & - & - & - & - & - \\
297.0$+$06.5 & - & - &  & - & - & - & - & - & - \\
298.7$-$07.5 & - & - &  & - & - & - & - & g  20.00 & AW2019 \\
300.1$+$04.1 & - & - &  & - & - & - & - & - & - \\
300.7$-$02.0 & 4.70 & ZK1993 &  & 4.790 & AN2003 & 3.400 & GZ2007 & v  18.40 & CM2000 \\
301.9$-$02.1 & - & - &  & - & - & - & - & - & - \\
302.0$-$01.6 & - & - &  & - & - & - & - & i  16.74 & DP2011 \\
302.1$+$00.3 & - & - &  & 5.161 & Fd2008 & 2.430 & Fd2008 & v  18.60 & Fd2008 \\
302.2$-$03.1 & - & - &  & - & - & - & - & - & - \\
303.6$+$40.0 & 7.20$\pm$0.3 & ZRW2012 &  & 4.903$\pm$0.054 & ZRW2012 & 1.500+0.35-0.45 & ZRW2012 & v  9.63$\pm$0.01 & Pi2005 \\
305.1$+$01.4 & - & - & z(H) & 4.708 & KJ1991 & 3.000 & Cd1993 & v  15.88 & KJ1991 \\
306.4$-$00.6 & 7.30 & ZK1993 &  & 5.196 & ZK1993 & 2.699 & ZK1993 & v  17.08 & CB1999 \\
307.2$-$03.4 & 6.62 & Fd2008 & eff & 5.217 & KB2014 & 3.700 & Ko2001 & v  14.53 & Fd2008 \\
307.2$-$05.3 & - & - &  & - & - & - & - & - & - \\
307.2$-$09.0 & 5.10 & t.w. & z(HeII) & 4.748 & KJ1991 & 3.300 & GZ2007 & v  15.48 & KJ1991 \\
307.5$-$04.9 & 4.70 & ZK1993 &  & 4.699$\pm$0.087 & MM2018 & 3.760$\pm$0.31 & MM2018 & b  14.50 & LS2007 \\
308.2$+$07.7 & 5.50 & SW1997 & eff & 5.000 & SW1997 & - & - & v  17.10 & FP2016 \\
308.4$+$00.4 & - & - &  & - & - & - & - & - & - \\
308.5$+$02.5\footnote{PN~G308.5$+$02.4} & - & - &  & - & - & - & - & r  18.90 & PM2003 \\
308.6$-$12.2 & 4.30 & ZK1993 & z(HeII) & 4.785 & KJ1991 & 3.447 & ZK1993 & v  15.17 & KJ1991 \\
309.0$-$04.2 & 4.70 & ZK1993 &  & 4.530 & AN2003 & 3.720 & Ko2001 & v  13.18 & BC2012 \\
309.1$-$04.3 & 5.00 & SP2015 & eff & 4.708$\pm$0.060 & SP2015 & 2.996 & SP2015 & v  14.40 & GT2000 \\
309.6$-$04.8 & - & - &  & - & - & - & - & - & - \\
309.8$-$01.6 & - & - &  & - & - & - & - & i  17.00 & DP2011 \\
310.3$+$24.7 & 5.10 & N1999 & eff & 4.954 & N1999 & 3.280 & GM2019b & v  12.88 & TA1991 \\
311.0$+$02.4 & 7.10 & DP2013 & eff & 5.176 & DP2013 & 2.800 & DP2013 & v  11.95 & Fd2008 \\
312.3$+$10.5 & 5.29 & M1997 &  & 4.934$\pm$0.010 & SK1989 & 3.757$\pm$0.046 & SK1989 & v  14.74 & TA1991 \\
312.6$-$01.8 & 3.80 & ZK1993 & z(HeII) & 4.760 & Ph2005 & 3.681 & ZK1993 & v  15.51 & KJ1991 \\
313.4$+$06.2 & - & - &  & - & - & - & - & v  15.80 & DP2011 \\
313.8$-$05.7 & - & - &  & - & - & - & - & - & - \\
313.9$+$02.8 & - & - &  & - & - & - & - & v  16.20 & DP2011 \\
314.5$-$01.0 & - & - &  & - & - & - & - & g  18.53 & AW2019 \\
315.1$-$13.0 & 3.10 & Gd2013 & z(HeII) & 4.627 & Ph2005 & 3.919 & ZK1993 & v  16.84 & KJ1991 \\
315.4$-$08.4 & - & - &  & >4.544 & Fd2008 & - & - & v  15.20 & Fd2008 \\
315.7$+$05.5 & - & - &  & - & - & - & - & - & - \\
316.1$+$08.4 & 3.60$\pm$0.2 & HP2007 & eff & 4.544$\pm$0.062 & HP2007 & 3.760$\pm$0.2 & HP2007 & v  12.63$\pm$0.1 & HP2007 \\
316.7$-$05.8 & - & - &  & - & - & - & - & - & - \\
317.2$+$08.6 & - & - &  & - & - & - & - & - & - \\
318.4$+$41.4 & 5.30 & N1999 & eff & 5.053 & GM2019b  & 3.360 & GM2019b & v  11.54 & Fd2008 \\
319.6$+$15.7 & 7.56 & M1997 & eff & 5.100 & M1997 & 2.041 & M1997 & b  17.52$\pm$0.06 & GP1988 \\
320.1$-$09.6 & 3.00 & Gd2013 & eff & 4.462 & Gd2013 & 4.050 & MK1992 & v  10.81 & TA1991 \\
320.3$-$28.8 & - & - & z(HI) & 4.538 & P2003 & - & - & v  14.96 & SECGPN \\
320.7$+$04.2 & - & - &  & - & - & - & - & - & - \\
320.9$+$02.0 & 4.50 & ZK1993 &  & 4.813 & ZK1993 & 3.959 & ZK1993 & v  17.90 & CM2000 \\
321.0$+$03.9 & 3.40 & t.w. & eff & 4.491 & SH2014 & 3.720 & SH2014 & v  12.28 & GT2000 \\
321.3$+$02.8 & 3.00 & ZK1993 & z(HeII) & 4.769 & Ph2005 & 3.978 & ZK1993 & v  15.87 & KJ1991 \\
322.4$-$00.1 & 4.00 & ZK1993 &  & 4.701 & ZK1993 & 4.100 & ZK1993 & v  17.30 & DP2011 \\
322.5$-$05.2 & 4.40 & ZK1993 &  & 5.200 & BA2016 & 3.180$\pm$0.15 & BA2016 & v  15.29$\pm$0.12 & SK1989 \\
323.6$-$04.5 & - & - &  & - & - & - & - & - & - \\
323.9$+$02.4 & 3.90 & ZK1993 & z(H) & 4.681 & KJ1991 & 3.820 & ZK1993 & v  16.84 & KJ1991 \\
324.0$+$03.5 & - & - &  & - & - & - & - & b  16.20 & GT2000 \\
324.1$+$09.0 & 6.85$\pm$0.48 & RK1999 &  & 5.107$\pm$0.102 & RK1999 & - & - & v  17.10 & SECGPN \\
324.2$+$02.5 & - & - &  & - & - & - & - & b  17.00 & SECGPN \\
325.3$-$02.9 & 6.75 & AW2019 &  & 4.778 & AW2019 & - & - & g  16.69 & AW2019 \\
325.8$+$04.5 & 4.70 & t.w. & bb & 4.700 & GZ2007 & 3.300 & GZ2007 & b  15.98 & SECGPN \\
325.8$-$12.8 & 3.50 & MK1992 & eff & 4.556 & MK1992 & 3.930 & MK1992 & v  12.63 & TA1991 \\
326.0$-$06.5 & 2.80 & MK1992 & eff & 4.398 & MK1992 & 4.010 & MK1992 & v  13.08 & TA1991 \\
326.4$+$07.0 & - & - &  & - & - & - & - & - & - \\
326.6$+$05.7 & - & - &  & - & - & - & - & - & - \\
326.9$+$08.2 & - & - &  & - & - & - & - & - & - \\
327.1$-$02.2 & 3.80 & ZK1993 & bb & 4.410 & GZ2007 & 3.700 & GZ2007 & v  15.15 & KJ1991 \\
327.5$-$02.2 & - & - &  & - & - & - & - & - & - \\
327.8$+$10.0 & 3.80 & Gd2013 & eff & 4.833 & Gd2013 & 3.580 & GM2019b & v  13.42 & KJ1991 \\
328.8$-$01.1 & - & - &  & - & - & - & - & - & - \\
328.9$-$02.4 & - & - &  & - & - & - & - & - & - \\
329.0$+$01.9 & - & - & eff & 4.914$\pm$0.011 & SB2019b & 3.014$\pm$0.078 & SB2019b & v  13.95 & HJ2016 \\
329.5$+$01.7 & - & - &  & - & - & - & - & v  13.57 & TA1991 \\
329.5$-$02.2 & - & - &  & - & - & - & - & v  15.79 & TA1991 \\
329.8$-$02.1 & - & - &  & - & - & - & - & - & - \\
329.9$+$03.7 & - & - &  & - & - & - & - & - & - \\
330.2$+$12.3 & - & - &  & - & - & - & - & - & - \\
330.7$+$04.1 & 2.40$\pm$0.7 & PS2005 &  & 4.881 & L1984 & 1.799 & BM1986 & v  17.00 & L1984 \\
331.1$-$05.7 & 2.30$\pm$0.4 & PB2010 &  & 5.021 & PB2010 & 3.301 & PB2010 & v  12.67 & KJ1991 \\
331.3$+$16.8 & 4.10 & ZK1993 &  & 4.675 & ZK1993 & 3.778 & ZK1993 & v  15.52+0.41-0.34 & SK1989 \\
331.3$-$12.1 & 6.00 & RR2014 &  & 4.778 & RR2014 & 2.500 & RR2014 & v  9.50$\pm$0.8 & AI2013 \\
331.4$-$03.5 & 2.95 & MK1992 & eff & 4.431 & MK1992 & 3.990 & MK1992 & v  13.41 & TA1991 \\
331.5$-$02.7 & 3.70 & ZK1993 &  & 4.545 & ZK1993 & 3.623 & ZK1993 & i  15.10 & JB2015 \\
331.7$-$01.0 & 5.00 & ZK1993 &  & 4.919 & ZK1993 & 3.462 & ZK1993 & b  17.60 & BC2012 \\
331.8$-$02.3 & - & - &  & - & - & - & - & v  16.50 & DP2011 \\
332.4$-$01.4 & - & - &  & - & - & - & - & - & - \\
332.5$-$16.9 & 6.00 & SW1997 & eff & 5.000 & SW1997 & 3.260 & GM2019b & v  14.66 & GM2019b \\
332.8$-$16.4 & - & - &  & - & - & - & - & - & - \\
332.9$-$09.9 & - & - &  & 4.505 & Ko2001 & 4.060 & Ko2001 & v  11.50 & GT2000 \\
333.4$-$04.3 & - & - &  & - & - & - & - & v  16.80 & PM2003 \\
333.9$+$00.6 & - & - &  & - & - & - & - & v  19.00 & Fd2008 \\
333.9$-$08.5 & - & - &  & - & - & - & - & b  20.30 & PM2003 \\
334.3$-$09.3 & 5.80 & ZK1993 &  & 5.064 & ZK1993 & 3.663 & ZK1993 & v  15.66+0.55-0.36 & SK1989 \\
334.8$-$07.4 & - & - & z(HI) & 4.473$\pm$0.002 & MV2016  & 3.250$\pm$0.26 & MV2016  & v  12.29$\pm$0.01 & MV2016 \\
335.5$+$12.4 & 5.00$\pm$0.2 & MK1988 & eff & 4.954 & GM2019b  & 3.530 & GM2019b & v  12.40 & BC2012 \\
336.2$-$06.9 & 4.80 & ZK1993 &  & 4.860 & AN2003 & 3.763 & ZK1993 & v  16.51 & KJ1991 \\
336.3$-$05.6 & 5.40 & ZK1993 &  & 5.032 & ZK1993 & 3.898 & ZK1993 & v  16.62$\pm$0.09 & SK1989 \\
336.5$+$05.5 & - & - &  & - & - & - & - & v  17.40 & DP2011 \\
337.0$+$08.4 & 6.70 & HF2017 &  & 4.778$\pm$0.036 & HF2017 & - & - & v  16.90$\pm$0.2 & HF2017 \\
337.4$+$01.6 & - & - &  & 4.600 & AN2003 & - & - & v  16.70 & GT2000 \\
337.5$-$05.1 & - & - & z(HI) & 4.279 & P2003 & - & - & v  12.74 & TA1991 \\
338.1$-$08.3 & 5.20 & ZK1993 &  & 4.958 & ZK1993 & 3.799 & ZK1993 & v  15.53$\pm$0.27 & SK1989 \\
338.8$+$05.6 & 4.40 & ZK1993 &  & 4.954$\pm$0.024 & JB2015 & 3.750 & JB2015 & v  16.26+0.43-0.35 & SK1989 \\
339.9$+$88.4 & 6.00 & Fd2008 & eff & 5.000 & GM2019b  & 1.970 & GM2019b & v  14.70 & FK1983 \\
341.5$+$12.1 & 6.00 & Fd2008 & * & 5.146 & Ko2001 & 3.700 & Ko2001 & v  14.20 & KH1997b \\
341.6$+$13.7 & 5.00 & ZK1993 & eff & 4.833$\pm$0.026 & SB2019b & 3.755$\pm$0.263 & SB2019b & v  13.29$\pm$0.01 & SK1989 \\
341.8$+$05.4 & 5.40 & ZK1993 & eff & 5.037 & GM2019b  & 3.750 & GM2019b & v  15.39 & CM2000 \\
342.5$-$14.3 & - & - & eff & 4.699 & Gd2013 & - & - & v  12.51 & TA1991 \\
343.5$-$07.8 & - & - &  & - & - & - & - & v  14.61 & TA1991 \\
343.6$+$03.7a & - & - &  & - & - & - & - & - & - \\
343.9$-$05.8 & - & - &  & - & - & - & - & - & - \\
344.6$-$04.5 & - & - &  & - & - & - & - & - & - \\
344.9$+$03.0 & - & - &  & >4.857 & Fd2008 & - & - & v  19.00 & Fd2008 \\
345.0$-$04.9 & 4.20 & t.w. & bb & 4.650 & GZ2007 & 3.600 & GZ2007 & - & - \\
345.2$-$08.8 & 3.40 & OK2013 & eff & 4.531 & AL2019 & 3.400 & AL2019 & v  11.85 & TA1991 \\
345.4$+$00.1 & 4.05 & MK1992 & eff & 4.699 & MK1992 & 3.550 & GM2019b & v  12.70 & GM2019b \\
345.5$+$15.1 & - & - &  & - & - & - & - & - & - \\
346.2$-$08.2 & 6.10 & M2012 &  & 5.146$\pm$0.062 & M2012 & 0.556 & M2012 & v  16.90$\pm$0.05 & M2012 \\
347.4$+$05.8 & 5.10 & t.w. &  & 4.959 & GZ2006 & 3.900 & GZ2006 & - & - \\
348.0$-$13.8 & 4.80 & ZK1993 &  & 4.845 & ZK1993 & 3.763 & ZK1993 & v  15.10 & WL2007 \\
348.4$+$04.9 & - & - &  & - & - & - & - & v  16.40 & DP2011 \\
349.3$-$01.1 & 4.20 & ZK1993 & z(HeII) & 4.643 & Ph2005 & 2.633 & AG1985 & v  16.00$\pm$0.04 & HJ2016 \\
349.3$-$04.2 & - & - &  & >4.914 & Fd2008 & - & - & v  15.42 & Fd2008 \\
349.5$+$01.0 & 7.00 & WB2011 & z(HeII) & 5.143$\pm$0.034 & P2003 & 4.155 & WB2011 & v  22.10 & SW2009 \\
349.7$+$04.0 & - & - &  & - & - & - & - & - & - \\
350.1$-$03.9 & - & - &  & - & - & - & - & - & - \\
350.9$+$04.4 & 3.35 & MK1992 &  & 4.519 & MK1992 & 3.920 & MK1992 & v  13.25 & TA1991 \\
351.1$+$04.8 & 3.60 & ZK1993 & bb & 4.710 & GZ2014 & 3.200 & GZ2007 & b  16.90 & SECGPN \\
351.5$-$06.5 & - & - &  & - & - & - & - & - & - \\
351.7$-$06.6 & - & - &  & - & - & - & - & - & - \\
352.1$+$05.1 & 4.80 & ZK1993 & bb & 5.110 & GZ2007 & 3.200 & GZ2007 & - & - \\
352.1$-$02.6 & - & - &  & - & - & - & - & - & - \\
352.9$+$11.4 & 3.70 & t.w. & * & 4.477 & Ko2001 & 3.700 & Ko2001 & v  12.75 & TA1991 \\
352.9$-$07.5 & 3.90 & t.w. & bb & 4.670 & GZ2007 & 4.000 & GZ2007 & v  14.30 & SECGPN \\
353.7$+$06.3 & 3.00 & ZK1993 &  & 4.342 & ZK1993 & 3.477 & ZK1993 & v  13.96 & SECGPN \\
354.5$-$03.9 & - & - &  & - & - & - & - & - & - \\
354.7$-$03.9 & - & - &  & - & - & - & - & - & - \\
355.2$-$02.5 & 4.72 & RP1997 &  & 4.890 & AN2003 & - & - & - & - \\
355.3$+$03.8 & - & - &  & - & - & - & - & - & - \\
355.3$-$03.2 & - & - &  & - & - & - & - & - & - \\
355.4$-$04.0 & 5.90 & ZK1993 &  & 5.049 & ZK1993 & 3.505 & ZK1993 & - & - \\
355.5$-$02.8 & - & - &  & - & - & - & - & - & - \\
355.6$-$02.3 & - & - &  & - & - & - & - & - & - \\
355.7$-$03.5 & 4.70 & RP1997 & eff & 4.677 & RP1997 & 4.000 & GZ2007 & v  15.40 & WL2007 \\
355.9$+$03.6 & 3.30 & ZK1993 & bb & 4.550 & GZ2014 & 4.000 & GZ2007 & v  15.80 & SECGPN \\
355.9$-$04.2 & 4.75 & RP1997 & eff & 4.813 & RP1997 & 3.800 & GZ2007 & v  16.40 & TA1991 \\
355.9$-$04.4 & - & - &  & - & - & - & - & v  15.70 & DP2011 \\
356.0$-$04.2 & - & - &  & - & - & - & - & v  17.80 & DP2011 \\
356.1$+$02.7 & 6.10 & t.w. & bb & 5.050 & GZ2007 & 3.300 & GZ2007 & i  16.14 & DP2011 \\
356.2$-$04.4 & 3.80 & RP1997 & bb & 4.900 & GZ2007 & 3.600 & GZ2007 & - & - \\
356.2$-$04.4 & - & - &  & - & - & - & - & - & - \\
356.5$-$02.3 & 3.20 & t.w. & bb & 4.410 & GZ2007 & 3.600 & GZ2007 & v  14.53 & KJ1991 \\
356.5$-$03.9 & 3.30 & ZK1993 &  & 4.493 & ZK1993 & 3.813 & ZK1993 & v  16.30 & SECGPN \\
356.7$-$04.8 & 5.30 & ZK1993 &  & 4.903 & ZK1993 & 3.505 & ZK1993 & v  16.20 & WL2007 \\
356.8$-$03.6 & - & - &  & - & - & - & - & v  14.40 & DP2011 \\
356.9$+$04.4 & 5.90 & ZK1993 & bb & 5.090 & GZ2014 & 4.100 & ZK1993 & v  17.20 & DP2011 \\
356.9$+$04.5 & 5.80 & ZK1993 & eff & 5.146 & RP1997 & 2.700 & GZ2007 & - & - \\
357.0$-$04.4 & - & - &  & - & - & - & - & - & - \\
357.1$+$03.6 & 4.70 & RP1997 & eff & 4.903 & RP1997 & 3.200 & GZ2007 & v  16.40 & WL2007 \\
357.1$-$04.7 & 3.30 & ZK1993 &  & 4.447 & ZK1993 & 3.643 & ZK1993 & v  15.42 & SECGPN \\
357.1$-$05.3 & - & - &  & - & - & - & - & v  18.13 & SB2019 \\
357.2$-$04.5 & - & - &  & - & - & - & - & b  17.30 & TA1991 \\
357.3$+$03.3 & 3.20 & RP1997 & eff & 4.447 & RP1997 & 3.643 & M1997 & v  16.31 & SECGPN \\
357.4$-$03.2 & 5.70 & t.w. & bb & 4.950 & GZ2007 & 3.300 & GZ2007 & v  16.50 & DP2011 \\
357.6$+$01.7 & 4.00 & RP1997 & eff & 4.720 & RP1997 & - & - & - & - \\
357.6$-$03.3 & - & - &  & - & - & 2.496$\pm$0.301 & SV2002 & v  19.31 & SB2019 \\
357.7$-$04.8 & - & - &  & - & - & - & - & - & - \\
358.0$-$04.6 & - & - &  & - & - & - & - & v  16.40 & DP2011 \\
358.3$-$21.6 & 5.29 & M1997 & eff & 4.960 & AN2003 & 3.800 & SK1994 & v  16.60 & AN2003 \\
358.7$-$03.0 & - & - &  & - & - & - & - & - & - \\
358.8$+$00.0 & - & - &  & - & - & - & - & - & - \\
358.9$+$03.3 & 4.10 & ZK1993 &  & 4.715 & ZK1993 & 3.968 & ZK1993 & v  17.10 & DP2011 \\
358.9$-$00.7 & 3.30 & MK1992 &  & 4.519 & MK1992 & 3.650 & MK2015 & v  12.83 & TA1991 \\
359.1$-$02.3 & 4.50 & ZK1993 & bb & 4.570 & GZ2007 & 3.800 & GZ2007 & v  17.20 & SECGPN \\
359.2$+$01.2 & - & - &  & - & - & - & - & v  17.20 & TA1991 \\
359.2$-$33.5 & 3.10 & Fd2008 & bb & 4.430 & GZ2007 & 3.800 & GZ2007 & v  10.72 & Fd2008 \\
359.3$-$00.9 & 5.90 & ZK1993 & bb & 5.080 & GZ2007 & 3.500 & GZ2007 & v  17.40 & CM2000 \\
359.3$-$01.8 & 3.20 & ZK1993 &  & 4.420 & ZK1993 & 3.653 & ZK1993 & - & - \\
359.3$-$03.1 & 3.30 & ZK1993 &  & 4.446 & ZK1993 & 3.613 & ZK1993 & v  17.10 & SECGPN \\
359.4$-$05.6 & - & - &  & - & - & - & - & - & - \\
359.7$+$06.0 & - & - &  & - & - & - & - & - & - \\
359.8$+$03.5 & - & - &  & - & - & - & - & - & - \\
359.8$+$05.6 & 3.05+0.18-0.09 & HP2007 & eff & 4.484$\pm$0.021 & HP2007 & 4.180+0.13-0.22 & HP2007 & v  14.74$\pm$0.1 & HP2007 \\
359.9$-$04.5 & 4.50 & ZK1993 & bb & 4.780 & GZ2007 & 3.700 & GZ2007 & v  >14.40 & DP2011 \\
\end{longtable}
